Bridging Diversity and Uncertainty in Active learning with Self-Supervised Pre-Training

This study addresses the integration of diversity-based and uncertainty-based sampling strategies in active learning, particularly within the context of self-supervised pre-trained models. We introduce a straightforward heuristic called TCM that mitigates the cold start problem while maintaining strong performance across various data levels. By initially applying TypiClust for diversity sampling and subsequently transitioning to uncertainty sampling with Margin, our approach effectively combines the strengths of both strategies. Our experiments demonstrate that TCM consistently outperforms existing methods across various datasets in both low and high data regimes.

==> figures/ablations/cifar10_ablation_fixed_vertical.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.4,
font=\Large
]

\definecolor{darkcyan30157136}{RGB}{30,157,136}
\definecolor{darkcyan37130142}{RGB}{37,130,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{darkslateblue6273137}{RGB}{62,73,137}
\definecolor{darkslateblue7139119}{RGB}{71,39,119}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}
\definecolor{yellowgreen10920688}{RGB}{109,206,88}
\definecolor{yellowgreen18122143}{RGB}{181,221,43}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
scaled ticks=false,
tick align=outside,
tick pos=left,
title={Tiny},
x grid style={darkgray176},
xlabel={Cumulative Budget},
xmin=5, xmax=115,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=35.8340360016852, ymax=84.3791185899728,
ytick style={color=black}
]
\path [fill=indigo68184, fill opacity=0.3]
(axis cs:10,58.724394964323)
--(axis cs:10,43.242205035677)
--(axis cs:20,38.0406306647892)
--(axis cs:30,46.8793950635342)
--(axis cs:40,57.6632552287102)
--(axis cs:50,64.4075147776525)
--(axis cs:60,67.4733929778391)
--(axis cs:70,69.8019754832355)
--(axis cs:80,70.1343346954036)
--(axis cs:90,74.0625291560742)
--(axis cs:100,76.517852192112)
--(axis cs:110,77.2968783165748)
--(axis cs:110,79.5098550167585)
--(axis cs:110,79.5098550167585)
--(axis cs:100,78.124747807888)
--(axis cs:90,75.7130041772592)
--(axis cs:80,74.0287319712631)
--(axis cs:70,71.6312245167645)
--(axis cs:60,71.7058736888275)
--(axis cs:50,66.7436852223475)
--(axis cs:40,59.4793447712898)
--(axis cs:30,50.2200716031325)
--(axis cs:20,48.9025693352108)
--(axis cs:10,58.724394964323)
--cycle;

\path [fill=darkslateblue7139119, fill opacity=0.3]
(axis cs:10,58.724394964323)
--(axis cs:10,43.242205035677)
--(axis cs:20,50.9351161678195)
--(axis cs:30,41.1946528445725)
--(axis cs:40,58.7434282703671)
--(axis cs:50,67.1421512356569)
--(axis cs:60,70.3341686982309)
--(axis cs:70,72.247596012601)
--(axis cs:80,75.6456258642444)
--(axis cs:90,76.2309241062312)
--(axis cs:100,77.4778360168698)
--(axis cs:110,79.1041207392255)
--(axis cs:110,80.0912792607745)
--(axis cs:110,80.0912792607745)
--(axis cs:100,80.3525639831302)
--(axis cs:90,79.4892092271021)
--(axis cs:80,78.242707469089)
--(axis cs:70,76.4143373207324)
--(axis cs:60,74.0712979684358)
--(axis cs:50,68.9479820976764)
--(axis cs:40,65.3585717296329)
--(axis cs:30,63.2773471554275)
--(axis cs:20,59.1134171655139)
--(axis cs:10,58.724394964323)
--cycle;

\path [fill=darkslateblue6273137, fill opacity=0.3]
(axis cs:10,58.724394964323)
--(axis cs:10,43.242205035677)
--(axis cs:20,50.9351161678195)
--(axis cs:30,67.6716102260601)
--(axis cs:40,61.1861845816745)
--(axis cs:50,68.1070677488989)
--(axis cs:60,72.6990805244783)
--(axis cs:70,72.4596304593401)
--(axis cs:80,75.2414898686616)
--(axis cs:90,76.131168608893)
--(axis cs:100,78.1006732263199)
--(axis cs:110,78.4574156982075)
--(axis cs:110,79.2831843017925)
--(axis cs:110,79.2831843017925)
--(axis cs:100,78.4636601070134)
--(axis cs:90,79.068231391107)
--(axis cs:80,76.4826434646718)
--(axis cs:70,76.0048362073265)
--(axis cs:60,74.9751194755217)
--(axis cs:50,71.1080655844344)
--(axis cs:40,66.0497487516588)
--(axis cs:30,73.2497231072732)
--(axis cs:20,59.1134171655139)
--(axis cs:10,58.724394964323)
--cycle;

\path [fill=darkslateblue48103141, fill opacity=0.3]
(axis cs:10,58.724394964323)
--(axis cs:10,43.242205035677)
--(axis cs:20,50.9351161678195)
--(axis cs:30,67.6716102260601)
--(axis cs:40,72.8861957147898)
--(axis cs:50,74.4962604679415)
--(axis cs:60,70.0840927036685)
--(axis cs:70,74.9071966661645)
--(axis cs:80,76.9334456418053)
--(axis cs:90,76.7760914282133)
--(axis cs:100,77.678633280335)
--(axis cs:110,78.9807869464605)
--(axis cs:110,80.6636130535395)
--(axis cs:110,80.6636130535395)
--(axis cs:100,78.9575000529983)
--(axis cs:90,78.4323085717867)
--(axis cs:80,78.1581543581947)
--(axis cs:70,76.6552700005021)
--(axis cs:60,73.1989072963315)
--(axis cs:50,76.8238061987251)
--(axis cs:40,76.3236042852102)
--(axis cs:30,73.2497231072732)
--(axis cs:20,59.1134171655139)
--(axis cs:10,58.724394964323)
--cycle;

\path [fill=darkcyan37130142, fill opacity=0.3]
(axis cs:10,58.724394964323)
--(axis cs:10,43.242205035677)
--(axis cs:20,50.9351161678195)
--(axis cs:30,67.6716102260601)
--(axis cs:40,72.8861957147898)
--(axis cs:50,75.7736627392448)
--(axis cs:60,74.6419260201913)
--(axis cs:70,74.1172422818809)
--(axis cs:80,77.6809740739059)
--(axis cs:90,75.5779310682018)
--(axis cs:100,76.9849702412644)
--(axis cs:110,77.8041427397978)
--(axis cs:110,82.1725239268688)
--(axis cs:110,82.1725239268688)
--(axis cs:100,81.3214297587356)
--(axis cs:90,81.6958022651315)
--(axis cs:80,79.5567592594275)
--(axis cs:70,77.3194910514524)
--(axis cs:60,76.6960739798087)
--(axis cs:50,77.5130039274218)
--(axis cs:40,76.3236042852102)
--(axis cs:30,73.2497231072732)
--(axis cs:20,59.1134171655139)
--(axis cs:10,58.724394964323)
--cycle;

\path [fill=darkcyan30157136, fill opacity=0.3]
(axis cs:10,58.724394964323)
--(axis cs:10,43.242205035677)
--(axis cs:20,50.9351161678195)
--(axis cs:30,67.6716102260601)
--(axis cs:40,72.8861957147898)
--(axis cs:50,75.7736627392448)
--(axis cs:60,77.8675914458568)
--(axis cs:70,75.5182193323413)
--(axis cs:80,77.5586255526545)
--(axis cs:90,78.3867343807478)
--(axis cs:100,79.149915627492)
--(axis cs:110,79.4648440468251)
--(axis cs:110,82.1192226198416)
--(axis cs:110,82.1192226198416)
--(axis cs:100,81.087084372508)
--(axis cs:90,81.7335989525855)
--(axis cs:80,80.3975744473454)
--(axis cs:70,77.0230473343254)
--(axis cs:60,80.1694085541432)
--(axis cs:50,77.5130039274218)
--(axis cs:40,76.3236042852102)
--(axis cs:30,73.2497231072732)
--(axis cs:20,59.1134171655139)
--(axis cs:10,58.724394964323)
--cycle;

\path [fill=mediumseagreen53183120, fill opacity=0.3]
(axis cs:10,58.724394964323)
--(axis cs:10,43.242205035677)
--(axis cs:20,50.9351161678195)
--(axis cs:30,67.6716102260601)
--(axis cs:40,72.8861957147898)
--(axis cs:50,75.7736627392448)
--(axis cs:60,77.8675914458568)
--(axis cs:70,77.7286134033653)
--(axis cs:80,76.8732557411084)
--(axis cs:90,75.5443141797785)
--(axis cs:100,75.2566883874431)
--(axis cs:110,76.589282456528)
--(axis cs:110,80.7023842101387)
--(axis cs:110,80.7023842101387)
--(axis cs:100,78.9369116125569)
--(axis cs:90,79.3856858202215)
--(axis cs:80,78.4068775922249)
--(axis cs:70,79.9491865966347)
--(axis cs:60,80.1694085541432)
--(axis cs:50,77.5130039274218)
--(axis cs:40,76.3236042852102)
--(axis cs:30,73.2497231072732)
--(axis cs:20,59.1134171655139)
--(axis cs:10,58.724394964323)
--cycle;

\path [fill=yellowgreen10920688, fill opacity=0.3]
(axis cs:10,58.724394964323)
--(axis cs:10,43.242205035677)
--(axis cs:20,50.9351161678195)
--(axis cs:30,67.6716102260601)
--(axis cs:40,72.8861957147898)
--(axis cs:50,75.7736627392448)
--(axis cs:60,77.8675914458568)
--(axis cs:70,77.7286134033653)
--(axis cs:80,79.0727863034828)
--(axis cs:90,80.6575342377615)
--(axis cs:100,80.0972945903741)
--(axis cs:110,79.9098955088103)
--(axis cs:110,81.9615711578564)
--(axis cs:110,81.9615711578564)
--(axis cs:100,80.9299720762926)
--(axis cs:90,81.6538657622385)
--(axis cs:80,79.8891470298505)
--(axis cs:70,79.9491865966347)
--(axis cs:60,80.1694085541432)
--(axis cs:50,77.5130039274218)
--(axis cs:40,76.3236042852102)
--(axis cs:30,73.2497231072732)
--(axis cs:20,59.1134171655139)
--(axis cs:10,58.724394964323)
--cycle;

\path [fill=yellowgreen18122143, fill opacity=0.3]
(axis cs:10,58.724394964323)
--(axis cs:10,43.242205035677)
--(axis cs:20,50.9351161678195)
--(axis cs:30,67.6716102260601)
--(axis cs:40,72.8861957147898)
--(axis cs:50,75.7736627392448)
--(axis cs:60,77.8675914458568)
--(axis cs:70,77.7286134033653)
--(axis cs:80,79.0727863034828)
--(axis cs:90,80.2716287378537)
--(axis cs:100,77.470516817022)
--(axis cs:110,78.5489275840691)
--(axis cs:110,81.5085390825976)
--(axis cs:110,81.5085390825976)
--(axis cs:100,81.5811498496447)
--(axis cs:90,80.315637928813)
--(axis cs:80,79.8891470298505)
--(axis cs:70,79.9491865966347)
--(axis cs:60,80.1694085541432)
--(axis cs:50,77.5130039274218)
--(axis cs:40,76.3236042852102)
--(axis cs:30,73.2497231072732)
--(axis cs:20,59.1134171655139)
--(axis cs:10,58.724394964323)
--cycle;

\path [fill=gold25323136, fill opacity=0.3]
(axis cs:10,58.724394964323)
--(axis cs:10,43.242205035677)
--(axis cs:20,50.9351161678195)
--(axis cs:30,67.6716102260601)
--(axis cs:40,72.8861957147898)
--(axis cs:50,75.7736627392448)
--(axis cs:60,77.8675914458568)
--(axis cs:70,77.7286134033653)
--(axis cs:80,79.0727863034828)
--(axis cs:90,80.2716287378537)
--(axis cs:100,79.7389564043051)
--(axis cs:110,79.9063060744202)
--(axis cs:110,81.8393605922465)
--(axis cs:110,81.8393605922465)
--(axis cs:100,81.5308435956949)
--(axis cs:90,80.315637928813)
--(axis cs:80,79.8891470298505)
--(axis cs:70,79.9491865966347)
--(axis cs:60,80.1694085541432)
--(axis cs:50,77.5130039274218)
--(axis cs:40,76.3236042852102)
--(axis cs:30,73.2497231072732)
--(axis cs:20,59.1134171655139)
--(axis cs:10,58.724394964323)
--cycle;

\addplot [indigo68184, mark=*, mark size=1.5, mark options={solid}]
table {%
10 50.9832992553711
20 43.4715995788574
30 48.549732208252
40 58.5713005065918
50 65.5755996704102
60 69.5896301269531
70 70.7165985107422
80 72.0815353393555
90 74.8877639770508
100 77.3212966918945
110 78.4033660888672
};
\addplot [darkslateblue7139119, mark=*, mark size=1.5, mark options={solid}]
table {%
10 50.9832992553711
20 55.0242652893066
30 52.2360000610352
40 62.0509986877441
50 68.0450668334961
60 72.2027359008789
70 74.3309631347656
80 76.9441680908203
90 77.8600692749023
100 78.9151992797852
110 79.5977020263672
};
\addplot [darkslateblue6273137, mark=*, mark size=1.5, mark options={solid}]
table {%
10 50.9832992553711
20 55.0242652893066
30 70.4606704711914
40 63.6179656982422
50 69.6075668334961
60 73.8370971679688
70 74.2322311401367
80 75.8620681762695
90 77.5997009277344
100 78.2821655273438
110 78.8703002929688
};
\addplot [darkslateblue48103141, mark=*, mark size=1.5, mark options={solid}]
table {%
10 50.9832992553711
20 55.0242652893066
30 70.4606704711914
40 74.6048965454102
50 75.6600341796875
60 71.6415023803711
70 75.7812347412109
80 77.5457992553711
90 77.6042022705078
100 78.3180694580078
110 79.8221969604492
};
\addplot [darkcyan37130142, mark=*, mark size=1.5, mark options={solid}]
table {%
10 50.9832992553711
20 55.0242652893066
30 70.4606704711914
40 74.6048965454102
50 76.6433334350586
60 75.6689987182617
70 75.7183685302734
80 78.6188659667969
90 78.6368637084961
100 79.1531982421875
110 79.9883346557617
};
\addplot [darkcyan30157136, mark=*, mark size=1.5, mark options={solid}]
table {%
10 50.9832992553711
20 55.0242652893066
30 70.4606704711914
40 74.6048965454102
50 76.6433334350586
60 79.0185012817383
70 76.2706298828125
80 78.9781036376953
90 80.0601654052734
100 80.1184997558594
110 80.7920303344727
};
\addplot [mediumseagreen53183120, mark=*, mark size=1.5, mark options={solid}]
table {%
10 50.9832992553711
20 55.0242652893066
30 70.4606704711914
40 74.6048965454102
50 76.6433334350586
60 79.0185012817383
70 78.8388977050781
80 77.6400680541992
90 77.4649963378906
100 77.0968017578125
110 78.6458358764648
};
\addplot [yellowgreen10920688, mark=*, mark size=1.5, mark options={solid}]
table {%
10 50.9832992553711
20 55.0242652893066
30 70.4606704711914
40 74.6048965454102
50 76.6433334350586
60 79.0185012817383
70 78.8388977050781
80 79.4809646606445
90 81.1557006835938
100 80.5136337280273
110 80.9357299804688
};
\addplot [yellowgreen18122143, mark=*, mark size=1.5, mark options={solid}]
table {%
10 50.9832992553711
20 55.0242652893066
30 70.4606704711914
40 74.6048965454102
50 76.6433334350586
60 79.0185012817383
70 78.8388977050781
80 79.4809646606445
90 80.2936325073242
100 79.5258331298828
110 80.0287322998047
};
\addplot [gold25323136, mark=*, mark size=1.5, mark options={solid}]
table {%
10 50.9832992553711
20 55.0242652893066
30 70.4606704711914
40 74.6048965454102
50 76.6433334350586
60 79.0185012817383
70 78.8388977050781
80 79.4809646606445
90 80.2936325073242
100 80.6349029541016
110 80.8728332519531
};

\nextgroupplot[
scaled ticks=false,
tick align=outside,
tick pos=left,
title={Low},
x grid style={darkgray176},
xlabel={Cumulative Budget},
xmin=25, xmax=575,
xtick style={color=black},
y grid style={darkgray176},
ymin=72.4608178934053, ymax=87.6114858305668,
ytick style={color=black}
]
\path [fill=indigo68184, fill opacity=0.3]
(axis cs:50,78.5934768029513)
--(axis cs:50,75.8874565303821)
--(axis cs:100,73.1494846178218)
--(axis cs:150,79.8902636364818)
--(axis cs:200,81.9786479812479)
--(axis cs:250,83.1830110053059)
--(axis cs:300,84.3412134104753)
--(axis cs:350,84.561627791909)
--(axis cs:400,84.7825849145793)
--(axis cs:450,84.7304706024443)
--(axis cs:500,85.0676304470258)
--(axis cs:550,85.4266965722488)
--(axis cs:550,86.1609034277512)
--(axis cs:550,86.1609034277512)
--(axis cs:500,86.0350362196408)
--(axis cs:450,85.5641293975557)
--(axis cs:400,85.5838150854207)
--(axis cs:350,84.8259055414243)
--(axis cs:300,84.7410532561913)
--(axis cs:250,84.2109889946941)
--(axis cs:200,82.730352018752)
--(axis cs:150,80.8227363635182)
--(axis cs:100,78.6823820488449)
--(axis cs:50,78.5934768029513)
--cycle;

\path [fill=darkslateblue7139119, fill opacity=0.3]
(axis cs:50,78.5934768029513)
--(axis cs:50,75.8874565303821)
--(axis cs:100,79.4825855672761)
--(axis cs:150,81.2312319998027)
--(axis cs:200,82.3850810865219)
--(axis cs:250,83.7353510549246)
--(axis cs:300,84.464705026958)
--(axis cs:350,84.2399969771481)
--(axis cs:400,84.4550765773484)
--(axis cs:450,84.7307360408752)
--(axis cs:500,85.0608877658118)
--(axis cs:550,85.234485998603)
--(axis cs:550,85.9849806680637)
--(axis cs:550,85.9849806680637)
--(axis cs:500,85.4941122341882)
--(axis cs:450,85.5637972924581)
--(axis cs:400,85.3993900893183)
--(axis cs:350,84.8512696895186)
--(axis cs:300,84.7252949730419)
--(axis cs:250,84.1885156117421)
--(axis cs:200,83.9852522468114)
--(axis cs:150,81.6728346668639)
--(axis cs:100,81.2573477660572)
--(axis cs:50,78.5934768029513)
--cycle;

\path [fill=darkslateblue6273137, fill opacity=0.3]
(axis cs:50,78.5934768029513)
--(axis cs:50,75.8874565303821)
--(axis cs:100,79.4825855672761)
--(axis cs:150,82.294808744837)
--(axis cs:200,82.2158934282841)
--(axis cs:250,83.2181941338938)
--(axis cs:300,84.0131885706392)
--(axis cs:350,84.0633929292368)
--(axis cs:400,84.3584128252272)
--(axis cs:450,85.0628432763966)
--(axis cs:500,84.8912118539112)
--(axis cs:550,84.9336119814716)
--(axis cs:550,85.8997213518617)
--(axis cs:550,85.8997213518617)
--(axis cs:500,85.6188548127554)
--(axis cs:450,85.2406233902701)
--(axis cs:400,85.1728538414395)
--(axis cs:350,84.3723404040965)
--(axis cs:300,84.7727447626941)
--(axis cs:250,84.3105391994396)
--(axis cs:200,82.2865732383826)
--(axis cs:150,82.602791255163)
--(axis cs:100,81.2573477660572)
--(axis cs:50,78.5934768029513)
--cycle;

\path [fill=darkslateblue48103141, fill opacity=0.3]
(axis cs:50,78.5934768029513)
--(axis cs:50,75.8874565303821)
--(axis cs:100,79.4825855672761)
--(axis cs:150,82.294808744837)
--(axis cs:200,81.6338123705224)
--(axis cs:250,82.1969784438025)
--(axis cs:300,83.8770557641601)
--(axis cs:350,83.8746922819316)
--(axis cs:400,84.3989233224424)
--(axis cs:450,84.8491717918476)
--(axis cs:500,84.9277953600069)
--(axis cs:550,85.239514227183)
--(axis cs:550,86.9228191061504)
--(axis cs:550,86.9228191061504)
--(axis cs:500,86.4982046399931)
--(axis cs:450,86.2535615414858)
--(axis cs:400,85.9404766775576)
--(axis cs:350,85.8631077180683)
--(axis cs:300,84.4688775691732)
--(axis cs:250,84.0116882228642)
--(axis cs:200,83.8745209628109)
--(axis cs:150,82.602791255163)
--(axis cs:100,81.2573477660572)
--(axis cs:50,78.5934768029513)
--cycle;

\path [fill=darkcyan37130142, fill opacity=0.3]
(axis cs:50,78.5934768029513)
--(axis cs:50,75.8874565303821)
--(axis cs:100,79.4825855672761)
--(axis cs:150,82.294808744837)
--(axis cs:200,81.6338123705224)
--(axis cs:250,81.8663846833626)
--(axis cs:300,82.5269417856875)
--(axis cs:350,84.2122088360776)
--(axis cs:400,84.2877621263262)
--(axis cs:450,84.6996516275442)
--(axis cs:500,85.2923154336874)
--(axis cs:550,85.2949559249663)
--(axis cs:550,85.8437107417004)
--(axis cs:550,85.8437107417004)
--(axis cs:500,86.1157512329793)
--(axis cs:450,85.4152817057891)
--(axis cs:400,85.2793712070071)
--(axis cs:350,84.6455244972557)
--(axis cs:300,84.8940582143125)
--(axis cs:250,84.7554153166374)
--(axis cs:200,83.8745209628109)
--(axis cs:150,82.602791255163)
--(axis cs:100,81.2573477660572)
--(axis cs:50,78.5934768029513)
--cycle;

\path [fill=darkcyan30157136, fill opacity=0.3]
(axis cs:50,78.5934768029513)
--(axis cs:50,75.8874565303821)
--(axis cs:100,79.4825855672761)
--(axis cs:150,82.294808744837)
--(axis cs:200,81.6338123705224)
--(axis cs:250,81.8663846833626)
--(axis cs:300,82.8217315968262)
--(axis cs:350,83.6692417060801)
--(axis cs:400,84.7234641910979)
--(axis cs:450,85.280819772298)
--(axis cs:500,85.1012924527047)
--(axis cs:550,85.3635958348912)
--(axis cs:550,85.9096708317755)
--(axis cs:550,85.9096708317755)
--(axis cs:500,85.9834408806287)
--(axis cs:450,85.7231135610353)
--(axis cs:400,84.9784024755687)
--(axis cs:350,84.8832249605866)
--(axis cs:300,84.8596684031739)
--(axis cs:250,84.7554153166374)
--(axis cs:200,83.8745209628109)
--(axis cs:150,82.602791255163)
--(axis cs:100,81.2573477660572)
--(axis cs:50,78.5934768029513)
--cycle;

\path [fill=mediumseagreen53183120, fill opacity=0.3]
(axis cs:50,78.5934768029513)
--(axis cs:50,75.8874565303821)
--(axis cs:100,79.4825855672761)
--(axis cs:150,82.294808744837)
--(axis cs:200,81.6338123705224)
--(axis cs:250,81.8663846833626)
--(axis cs:300,82.8217315968262)
--(axis cs:350,82.6073061929273)
--(axis cs:400,84.0350111521812)
--(axis cs:450,84.670974592294)
--(axis cs:500,84.9112548738445)
--(axis cs:550,84.8729055593734)
--(axis cs:550,85.2690277739599)
--(axis cs:550,85.2690277739599)
--(axis cs:500,85.3294117928222)
--(axis cs:450,85.4529587410393)
--(axis cs:400,84.8586555144855)
--(axis cs:350,84.203027140406)
--(axis cs:300,84.8596684031739)
--(axis cs:250,84.7554153166374)
--(axis cs:200,83.8745209628109)
--(axis cs:150,82.602791255163)
--(axis cs:100,81.2573477660572)
--(axis cs:50,78.5934768029513)
--cycle;

\path [fill=yellowgreen10920688, fill opacity=0.3]
(axis cs:50,78.5934768029513)
--(axis cs:50,75.8874565303821)
--(axis cs:100,79.4825855672761)
--(axis cs:150,82.294808744837)
--(axis cs:200,81.6338123705224)
--(axis cs:250,81.8663846833626)
--(axis cs:300,82.8217315968262)
--(axis cs:350,82.6073061929273)
--(axis cs:400,82.9594259000831)
--(axis cs:450,83.950739611213)
--(axis cs:500,84.9281291682245)
--(axis cs:550,85.0174460692341)
--(axis cs:550,85.9236205974325)
--(axis cs:550,85.9236205974325)
--(axis cs:500,85.4742041651088)
--(axis cs:450,84.6645270554536)
--(axis cs:400,84.4525740999169)
--(axis cs:350,84.203027140406)
--(axis cs:300,84.8596684031739)
--(axis cs:250,84.7554153166374)
--(axis cs:200,83.8745209628109)
--(axis cs:150,82.602791255163)
--(axis cs:100,81.2573477660572)
--(axis cs:50,78.5934768029513)
--cycle;

\path [fill=yellowgreen18122143, fill opacity=0.3]
(axis cs:50,78.5934768029513)
--(axis cs:50,75.8874565303821)
--(axis cs:100,79.4825855672761)
--(axis cs:150,82.294808744837)
--(axis cs:200,81.6338123705224)
--(axis cs:250,81.8663846833626)
--(axis cs:300,82.8217315968262)
--(axis cs:350,82.6073061929273)
--(axis cs:400,82.9594259000831)
--(axis cs:450,83.4099305272127)
--(axis cs:500,83.9298548598897)
--(axis cs:550,84.7328182147176)
--(axis cs:550,85.4091151186157)
--(axis cs:550,85.4091151186157)
--(axis cs:500,84.9907451401103)
--(axis cs:450,84.6576028061207)
--(axis cs:400,84.4525740999169)
--(axis cs:350,84.203027140406)
--(axis cs:300,84.8596684031739)
--(axis cs:250,84.7554153166374)
--(axis cs:200,83.8745209628109)
--(axis cs:150,82.602791255163)
--(axis cs:100,81.2573477660572)
--(axis cs:50,78.5934768029513)
--cycle;

\path [fill=gold25323136, fill opacity=0.3]
(axis cs:50,78.5934768029513)
--(axis cs:50,75.8874565303821)
--(axis cs:100,79.4825855672761)
--(axis cs:150,82.294808744837)
--(axis cs:200,81.6338123705224)
--(axis cs:250,81.8663846833626)
--(axis cs:300,82.8217315968262)
--(axis cs:350,82.6073061929273)
--(axis cs:400,82.9594259000831)
--(axis cs:450,83.4099305272127)
--(axis cs:500,83.1383972945395)
--(axis cs:550,84.2032283409705)
--(axis cs:550,85.2831049923628)
--(axis cs:550,85.2831049923628)
--(axis cs:500,84.6058027054605)
--(axis cs:450,84.6576028061207)
--(axis cs:400,84.4525740999169)
--(axis cs:350,84.203027140406)
--(axis cs:300,84.8596684031739)
--(axis cs:250,84.7554153166374)
--(axis cs:200,83.8745209628109)
--(axis cs:150,82.602791255163)
--(axis cs:100,81.2573477660572)
--(axis cs:50,78.5934768029513)
--cycle;

\addplot [indigo68184, mark=*, mark size=1.5, mark options={solid}]
table {%
50 77.2404632568359
100 75.9159317016602
150 80.3564987182617
200 82.3544998168945
250 83.6969985961914
300 84.541130065918
350 84.6937637329102
400 85.1831970214844
450 85.1473007202148
500 85.5513305664062
550 85.7938003540039
};
\addplot [darkslateblue7139119, mark=*, mark size=1.5, mark options={solid}]
table {%
50 77.2404632568359
100 80.3699645996094
150 81.452033996582
200 83.1851654052734
250 83.9619369506836
300 84.5950012207031
350 84.5456314086914
400 84.9272308349609
450 85.1472702026367
500 85.2774963378906
550 85.609733581543
};
\addplot [darkslateblue6273137, mark=*, mark size=1.5, mark options={solid}]
table {%
50 77.2404632568359
100 80.3699645996094
150 82.4487991333008
200 82.2512359619141
250 83.7643661499023
300 84.3929672241211
350 84.2178649902344
400 84.7656326293945
450 85.1517333984375
500 85.2550354003906
550 85.4166641235352
};
\addplot [darkslateblue48103141, mark=*, mark size=1.5, mark options={solid}]
table {%
50 77.2404632568359
100 80.3699645996094
150 82.4487991333008
200 82.7541656494141
250 83.1043319702148
300 84.172966003418
350 84.868896484375
400 85.1697006225586
450 85.5513687133789
500 85.7129974365234
550 86.081169128418
};
\addplot [darkcyan37130142, mark=*, mark size=1.5, mark options={solid}]
table {%
50 77.2404632568359
100 80.3699645996094
150 82.4487991333008
200 82.7541656494141
250 83.3108978271484
300 83.7105026245117
350 84.4288635253906
400 84.7835693359375
450 85.0574645996094
500 85.7040328979492
550 85.5693359375
};
\addplot [darkcyan30157136, mark=*, mark size=1.5, mark options={solid}]
table {%
50 77.2404632568359
100 80.3699645996094
150 82.4487991333008
200 82.7541656494141
250 83.3108978271484
300 83.8406982421875
350 84.2762298583984
400 84.8509368896484
450 85.5019683837891
500 85.542366027832
550 85.6366348266602
};
\addplot [mediumseagreen53183120, mark=*, mark size=1.5, mark options={solid}]
table {%
50 77.2404632568359
100 80.3699645996094
150 82.4487991333008
200 82.7541656494141
250 83.3108978271484
300 83.8406982421875
350 83.4051666259766
400 84.4468307495117
450 85.0619659423828
500 85.1203308105469
550 85.0709686279297
};
\addplot [yellowgreen10920688, mark=*, mark size=1.5, mark options={solid}]
table {%
50 77.2404632568359
100 80.3699645996094
150 82.4487991333008
200 82.7541656494141
250 83.3108978271484
300 83.8406982421875
350 83.4051666259766
400 83.7060012817383
450 84.3076324462891
500 85.2011642456055
550 85.4705352783203
};
\addplot [yellowgreen18122143, mark=*, mark size=1.5, mark options={solid}]
table {%
50 77.2404632568359
100 80.3699645996094
150 82.4487991333008
200 82.7541656494141
250 83.3108978271484
300 83.8406982421875
350 83.4051666259766
400 83.7060012817383
450 84.0337677001953
500 84.4602966308594
550 85.0709686279297
};
\addplot [gold25323136, mark=*, mark size=1.5, mark options={solid}]
table {%
50 77.2404632568359
100 80.3699645996094
150 82.4487991333008
200 82.7541656494141
250 83.3108978271484
300 83.8406982421875
350 83.4051666259766
400 83.7060012817383
450 84.0337677001953
500 83.8721008300781
550 84.7431640625
};

\nextgroupplot[
scaled ticks=false,
tick align=outside,
tick pos=left,
title={Mid},
x grid style={darkgray176},
xlabel={Cumulative Budget},
xmin=125, xmax=2875,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymin=82.6392698125903, ymax=88.3091815032652,
ytick style={color=black}
]
\path [fill=indigo68184, fill opacity=0.3]
(axis cs:250,84.1738069287427)
--(axis cs:250,82.8969930712573)
--(axis cs:500,83.446498951421)
--(axis cs:750,85.803044454943)
--(axis cs:1000,86.4402616425733)
--(axis cs:1250,86.4794466595011)
--(axis cs:1500,86.7302748273274)
--(axis cs:1750,86.8099734004877)
--(axis cs:2000,86.6607379090354)
--(axis cs:2250,86.8282043873006)
--(axis cs:2500,87.148884857527)
--(axis cs:2750,87.1262761297382)
--(axis cs:2750,87.8826572035951)
--(axis cs:2750,87.8826572035951)
--(axis cs:2500,87.8780484758063)
--(axis cs:2250,87.8933956126994)
--(axis cs:2000,87.6298620909646)
--(axis cs:1750,87.7140265995123)
--(axis cs:1500,87.4795251726726)
--(axis cs:1250,87.4160200071656)
--(axis cs:1000,87.16787169076)
--(axis cs:750,86.4850888783903)
--(axis cs:500,84.953301048579)
--(axis cs:250,84.1738069287427)
--cycle;

\path [fill=darkslateblue7139119, fill opacity=0.3]
(axis cs:250,84.1738069287427)
--(axis cs:250,82.8969930712573)
--(axis cs:500,84.3700733102428)
--(axis cs:750,86.2562050269581)
--(axis cs:1000,86.3178434362527)
--(axis cs:1250,86.5963249214181)
--(axis cs:1500,86.8291227188702)
--(axis cs:1750,87.1001974084582)
--(axis cs:2000,87.3541547552101)
--(axis cs:2250,87.5519914842855)
--(axis cs:2500,87.5414827366407)
--(axis cs:2750,87.3068427191872)
--(axis cs:2750,87.9355572808128)
--(axis cs:2750,87.9355572808128)
--(axis cs:2500,87.7458505966926)
--(axis cs:2250,87.7892085157145)
--(axis cs:2000,87.4752452447899)
--(axis cs:1750,87.5765359248751)
--(axis cs:1500,87.3446772811298)
--(axis cs:1250,87.2812084119152)
--(axis cs:1000,87.1824898970806)
--(axis cs:750,86.5167949730419)
--(axis cs:500,85.3497933564238)
--(axis cs:250,84.1738069287427)
--cycle;

\path [fill=darkslateblue6273137, fill opacity=0.3]
(axis cs:250,84.1738069287427)
--(axis cs:250,82.8969930712573)
--(axis cs:500,84.3700733102428)
--(axis cs:750,84.7686197622028)
--(axis cs:1000,86.1359697415218)
--(axis cs:1250,86.8057017748385)
--(axis cs:1500,87.0645279735252)
--(axis cs:1750,87.102314916305)
--(axis cs:2000,87.0271398340058)
--(axis cs:2250,87.3807271808827)
--(axis cs:2500,87.2880670063089)
--(axis cs:2750,87.2827594549823)
--(axis cs:2750,87.4388405450177)
--(axis cs:2750,87.4388405450177)
--(axis cs:2500,87.3796663270245)
--(axis cs:2250,87.4936061524506)
--(axis cs:2000,87.4699934993275)
--(axis cs:1750,87.3319517503616)
--(axis cs:1500,87.3068720264747)
--(axis cs:1250,87.0717648918281)
--(axis cs:1000,86.6190969251449)
--(axis cs:750,85.7593802377972)
--(axis cs:500,85.3497933564238)
--(axis cs:250,84.1738069287427)
--cycle;

\path [fill=darkslateblue48103141, fill opacity=0.3]
(axis cs:250,84.1738069287427)
--(axis cs:250,82.8969930712573)
--(axis cs:500,84.3700733102428)
--(axis cs:750,84.7686197622028)
--(axis cs:1000,85.2935124887985)
--(axis cs:1250,86.3217165748381)
--(axis cs:1500,86.5174752288325)
--(axis cs:1750,86.7357721083423)
--(axis cs:2000,87.2933232783875)
--(axis cs:2250,87.1379744418499)
--(axis cs:2500,87.3318335906316)
--(axis cs:2750,87.360757936101)
--(axis cs:2750,87.9535753972323)
--(axis cs:2750,87.9535753972323)
--(axis cs:2500,87.7938997427017)
--(axis cs:2250,87.6285588914834)
--(axis cs:2000,87.5988767216125)
--(axis cs:1750,87.6266278916577)
--(axis cs:1500,87.3869247711675)
--(axis cs:1250,86.9720834251619)
--(axis cs:1000,86.3210875112015)
--(axis cs:750,85.7593802377972)
--(axis cs:500,85.3497933564238)
--(axis cs:250,84.1738069287427)
--cycle;

\path [fill=darkcyan37130142, fill opacity=0.3]
(axis cs:250,84.1738069287427)
--(axis cs:250,82.8969930712573)
--(axis cs:500,84.3700733102428)
--(axis cs:750,84.7686197622028)
--(axis cs:1000,85.2935124887985)
--(axis cs:1250,85.6074185589025)
--(axis cs:1500,86.2034009196321)
--(axis cs:1750,86.7609633242195)
--(axis cs:2000,86.9309094055257)
--(axis cs:2250,87.08069443909)
--(axis cs:2500,87.37890525213)
--(axis cs:2750,87.6938084220685)
--(axis cs:2750,88.0514582445982)
--(axis cs:2750,88.0514582445982)
--(axis cs:2500,87.6839614145366)
--(axis cs:2250,87.7666388942433)
--(axis cs:2000,87.5662239278076)
--(axis cs:1750,87.2961700091138)
--(axis cs:1500,86.7132657470346)
--(axis cs:1250,86.2945814410975)
--(axis cs:1000,86.3210875112015)
--(axis cs:750,85.7593802377972)
--(axis cs:500,85.3497933564238)
--(axis cs:250,84.1738069287427)
--cycle;

\path [fill=darkcyan30157136, fill opacity=0.3]
(axis cs:250,84.1738069287427)
--(axis cs:250,82.8969930712573)
--(axis cs:500,84.3700733102428)
--(axis cs:750,84.7686197622028)
--(axis cs:1000,85.2935124887985)
--(axis cs:1250,85.6074185589025)
--(axis cs:1500,85.6242197653997)
--(axis cs:1750,86.595061496192)
--(axis cs:2000,86.5162977535205)
--(axis cs:2250,87.0161003297002)
--(axis cs:2500,87.016232265059)
--(axis cs:2750,87.2606205542583)
--(axis cs:2750,87.505912779075)
--(axis cs:2750,87.505912779075)
--(axis cs:2500,87.8670344016076)
--(axis cs:2250,87.3463663369664)
--(axis cs:2000,87.1726355798129)
--(axis cs:1750,87.3992051704747)
--(axis cs:1500,86.3945135679336)
--(axis cs:1250,86.2945814410975)
--(axis cs:1000,86.3210875112015)
--(axis cs:750,85.7593802377972)
--(axis cs:500,85.3497933564238)
--(axis cs:250,84.1738069287427)
--cycle;

\path [fill=mediumseagreen53183120, fill opacity=0.3]
(axis cs:250,84.1738069287427)
--(axis cs:250,82.8969930712573)
--(axis cs:500,84.3700733102428)
--(axis cs:750,84.7686197622028)
--(axis cs:1000,85.2935124887985)
--(axis cs:1250,85.6074185589025)
--(axis cs:1500,85.6242197653997)
--(axis cs:1750,85.7064153047618)
--(axis cs:2000,86.0126172179031)
--(axis cs:2250,86.5953251222622)
--(axis cs:2500,86.8664765102201)
--(axis cs:2750,87.0427143209342)
--(axis cs:2750,87.5172190123991)
--(axis cs:2750,87.5172190123991)
--(axis cs:2500,87.4510568231132)
--(axis cs:2250,87.3002082110712)
--(axis cs:2000,87.1015827820969)
--(axis cs:1750,86.5008513619048)
--(axis cs:1500,86.3945135679336)
--(axis cs:1250,86.2945814410975)
--(axis cs:1000,86.3210875112015)
--(axis cs:750,85.7593802377972)
--(axis cs:500,85.3497933564238)
--(axis cs:250,84.1738069287427)
--cycle;

\path [fill=yellowgreen10920688, fill opacity=0.3]
(axis cs:250,84.1738069287427)
--(axis cs:250,82.8969930712573)
--(axis cs:500,84.3700733102428)
--(axis cs:750,84.7686197622028)
--(axis cs:1000,85.2935124887985)
--(axis cs:1250,85.6074185589025)
--(axis cs:1500,85.6242197653997)
--(axis cs:1750,85.7064153047618)
--(axis cs:2000,85.4215982988084)
--(axis cs:2250,86.4564633957541)
--(axis cs:2500,86.6750220522828)
--(axis cs:2750,86.7582299403207)
--(axis cs:2750,87.577236726346)
--(axis cs:2750,87.577236726346)
--(axis cs:2500,87.4000446143838)
--(axis cs:2250,87.2683366042459)
--(axis cs:2000,86.4803350345249)
--(axis cs:1750,86.5008513619048)
--(axis cs:1500,86.3945135679336)
--(axis cs:1250,86.2945814410975)
--(axis cs:1000,86.3210875112015)
--(axis cs:750,85.7593802377972)
--(axis cs:500,85.3497933564238)
--(axis cs:250,84.1738069287427)
--cycle;

\path [fill=yellowgreen18122143, fill opacity=0.3]
(axis cs:250,84.1738069287427)
--(axis cs:250,82.8969930712573)
--(axis cs:500,84.3700733102428)
--(axis cs:750,84.7686197622028)
--(axis cs:1000,85.2935124887985)
--(axis cs:1250,85.6074185589025)
--(axis cs:1500,85.6242197653997)
--(axis cs:1750,85.7064153047618)
--(axis cs:2000,85.4215982988084)
--(axis cs:2250,85.5509909877215)
--(axis cs:2500,86.6265083283909)
--(axis cs:2750,86.4197922525416)
--(axis cs:2750,87.1254077474584)
--(axis cs:2750,87.1254077474584)
--(axis cs:2500,87.2868916716091)
--(axis cs:2250,86.2701423456118)
--(axis cs:2000,86.4803350345249)
--(axis cs:1750,86.5008513619048)
--(axis cs:1500,86.3945135679336)
--(axis cs:1250,86.2945814410975)
--(axis cs:1000,86.3210875112015)
--(axis cs:750,85.7593802377972)
--(axis cs:500,85.3497933564238)
--(axis cs:250,84.1738069287427)
--cycle;

\path [fill=gold25323136, fill opacity=0.3]
(axis cs:250,84.1738069287427)
--(axis cs:250,82.8969930712573)
--(axis cs:500,84.3700733102428)
--(axis cs:750,84.7686197622028)
--(axis cs:1000,85.2935124887985)
--(axis cs:1250,85.6074185589025)
--(axis cs:1500,85.6242197653997)
--(axis cs:1750,85.7064153047618)
--(axis cs:2000,85.4215982988084)
--(axis cs:2250,85.5509909877215)
--(axis cs:2500,85.6177073409381)
--(axis cs:2750,86.2523237017951)
--(axis cs:2750,87.1222762982049)
--(axis cs:2750,87.1222762982049)
--(axis cs:2500,86.5715593257286)
--(axis cs:2250,86.2701423456118)
--(axis cs:2000,86.4803350345249)
--(axis cs:1750,86.5008513619048)
--(axis cs:1500,86.3945135679336)
--(axis cs:1250,86.2945814410975)
--(axis cs:1000,86.3210875112015)
--(axis cs:750,85.7593802377972)
--(axis cs:500,85.3497933564238)
--(axis cs:250,84.1738069287427)
--cycle;

\addplot [indigo68184, mark=*, mark size=1.5, mark options={solid}]
table {%
250 83.535400390625
500 84.1998977661133
750 86.1440658569336
1000 86.804069519043
1250 86.9477310180664
1500 87.1048965454102
1750 87.2620010375977
2000 87.1453018188477
2250 87.3608016967773
2500 87.5134658813477
2750 87.5044631958008
};
\addplot [darkslateblue7139119, mark=*, mark size=1.5, mark options={solid}]
table {%
250 83.535400390625
500 84.8599319458008
750 86.3864974975586
1000 86.7501678466797
1250 86.9387664794922
1500 87.0868988037109
1750 87.3383636474609
2000 87.4147033691406
2250 87.6706008911133
2500 87.643669128418
2750 87.6212005615234
};
\addplot [darkslateblue6273137, mark=*, mark size=1.5, mark options={solid}]
table {%
250 83.535400390625
500 84.8599319458008
750 85.2639999389648
1000 86.3775329589844
1250 86.9387359619141
1500 87.1856994628906
1750 87.2171325683594
2000 87.2485656738281
2250 87.4371643066406
2500 87.333869934082
2750 87.3608016967773
};
\addplot [darkslateblue48103141, mark=*, mark size=1.5, mark options={solid}]
table {%
250 83.535400390625
500 84.8599319458008
750 85.2639999389648
1000 85.8072967529297
1250 86.6468963623047
1500 86.9522018432617
1750 87.1811981201172
2000 87.4460983276367
2250 87.3832702636719
2500 87.5628662109375
2750 87.6571655273438
};
\addplot [darkcyan37130142, mark=*, mark size=1.5, mark options={solid}]
table {%
250 83.535400390625
500 84.8599319458008
750 85.2639999389648
1000 85.8072967529297
1250 85.9509963989258
1500 86.4583358764648
1750 87.028564453125
2000 87.2485656738281
2250 87.4236679077148
2500 87.5314331054688
2750 87.8726348876953
};
\addplot [darkcyan30157136, mark=*, mark size=1.5, mark options={solid}]
table {%
250 83.535400390625
500 84.8599319458008
750 85.2639999389648
1000 85.8072967529297
1250 85.9509963989258
1500 86.0093688964844
1750 86.9971313476562
2000 86.8444671630859
2250 87.1812362670898
2500 87.4416351318359
2750 87.3832702636719
};
\addplot [mediumseagreen53183120, mark=*, mark size=1.5, mark options={solid}]
table {%
250 83.535400390625
500 84.8599319458008
750 85.2639999389648
1000 85.8072967529297
1250 85.9509963989258
1500 86.0093688964844
1750 86.103630065918
2000 86.5570983886719
2250 86.9477691650391
2500 87.1587677001953
2750 87.2799682617188
};
\addplot [yellowgreen10920688, mark=*, mark size=1.5, mark options={solid}]
table {%
250 83.535400390625
500 84.8599319458008
750 85.2639999389648
1000 85.8072967529297
1250 85.9509963989258
1500 86.0093688964844
1750 86.103630065918
2000 85.9509658813477
2250 86.8623962402344
2500 87.0375366210938
2750 87.1677322387695
};
\addplot [yellowgreen18122143, mark=*, mark size=1.5, mark options={solid}]
table {%
250 83.535400390625
500 84.8599319458008
750 85.2639999389648
1000 85.8072967529297
1250 85.9509963989258
1500 86.0093688964844
1750 86.103630065918
2000 85.9509658813477
2250 85.9105682373047
2500 86.9567031860352
2750 86.7725982666016
};
\addplot [gold25323136, mark=*, mark size=1.5, mark options={solid}]
table {%
250 83.535400390625
500 84.8599319458008
750 85.2639999389648
1000 85.8072967529297
1250 85.9509963989258
1500 86.0093688964844
1750 86.103630065918
2000 85.9509658813477
2250 85.9105682373047
2500 86.0946350097656
2750 86.6873016357422
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.2,0.5)},
  anchor=center,
  draw=lightgray204
},
scaled ticks=false,
tick align=outside,
tick pos=left,
title={High},
x grid style={darkgray176},
xlabel={Cumulative Budget},
xmin=500, xmax=11500,
xtick style={color=black},
y grid style={darkgray176},
ymin=84.9676417513268, ymax=88.4180483541028,
ytick style={color=black}
]
\path [fill=indigo68184, fill opacity=0.3]
(axis cs:1000,86.0231215849107)
--(axis cs:1000,85.1244784150893)
--(axis cs:2000,86.9416171231427)
--(axis cs:3000,87.3353512339295)
--(axis cs:4000,87.5680050833443)
--(axis cs:5000,87.8206992195911)
--(axis cs:6000,87.8509809829756)
--(axis cs:7000,87.6743113888337)
--(axis cs:8000,87.7062868979886)
--(axis cs:9000,87.4137376948557)
--(axis cs:10000,87.5544882113193)
--(axis cs:11000,87.5131678870432)
--(axis cs:11000,87.9538321129568)
--(axis cs:11000,87.9538321129568)
--(axis cs:10000,87.9303784553474)
--(axis cs:9000,87.676128971811)
--(axis cs:8000,87.8684464353447)
--(axis cs:7000,88.008155277833)
--(axis cs:6000,87.930285683691)
--(axis cs:5000,87.9246341137423)
--(axis cs:4000,87.8989282499891)
--(axis cs:3000,88.1225820994039)
--(axis cs:2000,87.4387828768573)
--(axis cs:1000,86.0231215849107)
--cycle;

\path [fill=darkslateblue7139119, fill opacity=0.3]
(axis cs:1000,86.0231215849107)
--(axis cs:1000,85.1244784150893)
--(axis cs:2000,85.4311504700667)
--(axis cs:3000,86.8993418565946)
--(axis cs:4000,87.5110235578669)
--(axis cs:5000,87.6051962468504)
--(axis cs:6000,87.5582511630908)
--(axis cs:7000,87.7064917560153)
--(axis cs:8000,87.8348398929866)
--(axis cs:9000,87.7097657211836)
--(axis cs:10000,87.4733941056596)
--(axis cs:11000,87.6485331163709)
--(axis cs:11000,88.0428668836291)
--(axis cs:11000,88.0428668836291)
--(axis cs:10000,87.6613392276737)
--(axis cs:9000,87.9906342788163)
--(axis cs:8000,88.19782677368)
--(axis cs:7000,88.0927749106513)
--(axis cs:6000,88.1870821702426)
--(axis cs:5000,88.059337086483)
--(axis cs:4000,88.1805097754663)
--(axis cs:3000,87.7684581434055)
--(axis cs:2000,86.6325161966)
--(axis cs:1000,86.0231215849107)
--cycle;

\path [fill=darkslateblue6273137, fill opacity=0.3]
(axis cs:1000,86.0231215849107)
--(axis cs:1000,85.1244784150893)
--(axis cs:2000,85.4311504700667)
--(axis cs:3000,85.687685740416)
--(axis cs:4000,87.0070193183757)
--(axis cs:5000,87.2689579783228)
--(axis cs:6000,87.6300627052666)
--(axis cs:7000,87.8163883096598)
--(axis cs:8000,87.5524642595019)
--(axis cs:9000,87.8663664990174)
--(axis cs:10000,87.731484762359)
--(axis cs:11000,87.5830869952004)
--(axis cs:11000,87.8210463381329)
--(axis cs:11000,87.8210463381329)
--(axis cs:10000,87.7534485709743)
--(axis cs:9000,88.058566834316)
--(axis cs:8000,88.0851357404981)
--(axis cs:7000,88.2612116903402)
--(axis cs:6000,88.2499372947334)
--(axis cs:5000,87.8477753550105)
--(axis cs:4000,87.4990473482909)
--(axis cs:3000,86.5823809262506)
--(axis cs:2000,86.6325161966)
--(axis cs:1000,86.0231215849107)
--cycle;

\path [fill=darkslateblue48103141, fill opacity=0.3]
(axis cs:1000,86.0231215849107)
--(axis cs:1000,85.1244784150893)
--(axis cs:2000,85.4311504700667)
--(axis cs:3000,85.6876857404161)
--(axis cs:4000,85.7384217330223)
--(axis cs:5000,87.0465519804663)
--(axis cs:6000,87.3770537864366)
--(axis cs:7000,87.5696398555645)
--(axis cs:8000,87.7127795976063)
--(axis cs:9000,87.5754123535904)
--(axis cs:10000,87.723295503312)
--(axis cs:11000,87.568120609127)
--(axis cs:11000,87.8449460575397)
--(axis cs:11000,87.8449460575397)
--(axis cs:10000,87.8065711633547)
--(axis cs:9000,87.729920979743)
--(axis cs:8000,87.9696870690603)
--(axis cs:7000,87.8524268111021)
--(axis cs:6000,87.89241288023)
--(axis cs:5000,87.5224480195337)
--(axis cs:4000,86.7920449336443)
--(axis cs:3000,86.5823809262506)
--(axis cs:2000,86.6325161966)
--(axis cs:1000,86.0231215849107)
--cycle;

\path [fill=darkcyan37130142, fill opacity=0.3]
(axis cs:1000,86.0231215849107)
--(axis cs:1000,85.1244784150893)
--(axis cs:2000,85.4311504700667)
--(axis cs:3000,85.6876857404161)
--(axis cs:4000,85.7384217330223)
--(axis cs:5000,85.8564045532685)
--(axis cs:6000,87.1961940238417)
--(axis cs:7000,87.2978115408486)
--(axis cs:8000,87.6764509409988)
--(axis cs:9000,87.6365721603252)
--(axis cs:10000,87.6902789924362)
--(axis cs:11000,87.6564898203373)
--(axis cs:11000,88.088843512996)
--(axis cs:11000,88.088843512996)
--(axis cs:10000,87.8934543408971)
--(axis cs:9000,88.0190278396747)
--(axis cs:8000,87.8444157256678)
--(axis cs:7000,87.854855125818)
--(axis cs:6000,87.6152726428249)
--(axis cs:5000,86.7639287800648)
--(axis cs:4000,86.7920449336443)
--(axis cs:3000,86.5823809262506)
--(axis cs:2000,86.6325161966)
--(axis cs:1000,86.0231215849107)
--cycle;

\path [fill=darkcyan30157136, fill opacity=0.3]
(axis cs:1000,86.0231215849107)
--(axis cs:1000,85.1244784150893)
--(axis cs:2000,85.4311504700667)
--(axis cs:3000,85.6876857404161)
--(axis cs:4000,85.7384217330223)
--(axis cs:5000,85.8564045532685)
--(axis cs:6000,85.9277871670838)
--(axis cs:7000,86.7589888382973)
--(axis cs:8000,87.3127708714386)
--(axis cs:9000,87.660021709096)
--(axis cs:10000,87.3372877658118)
--(axis cs:11000,87.716669646786)
--(axis cs:11000,88.163330353214)
--(axis cs:11000,88.163330353214)
--(axis cs:10000,87.7705122341882)
--(axis cs:9000,87.851778290904)
--(axis cs:8000,87.7141624618947)
--(axis cs:7000,87.5764778283693)
--(axis cs:6000,86.9619461662496)
--(axis cs:5000,86.7639287800648)
--(axis cs:4000,86.7920449336443)
--(axis cs:3000,86.5823809262506)
--(axis cs:2000,86.6325161966)
--(axis cs:1000,86.0231215849107)
--cycle;

\path [fill=mediumseagreen53183120, fill opacity=0.3]
(axis cs:1000,86.0231215849107)
--(axis cs:1000,85.1244784150893)
--(axis cs:2000,85.4311504700667)
--(axis cs:3000,85.6876857404161)
--(axis cs:4000,85.7384217330223)
--(axis cs:5000,85.8564045532685)
--(axis cs:6000,85.9277871670838)
--(axis cs:7000,86.0178522136782)
--(axis cs:8000,87.0190321396256)
--(axis cs:9000,87.1759421293446)
--(axis cs:10000,87.618021468523)
--(axis cs:11000,87.5137067582071)
--(axis cs:11000,87.7108265751262)
--(axis cs:11000,87.7108265751262)
--(axis cs:10000,87.8758451981437)
--(axis cs:9000,87.6623912039888)
--(axis cs:8000,87.5589011937078)
--(axis cs:7000,87.2938811196552)
--(axis cs:6000,86.9619461662496)
--(axis cs:5000,86.7639287800648)
--(axis cs:4000,86.7920449336443)
--(axis cs:3000,86.5823809262506)
--(axis cs:2000,86.6325161966)
--(axis cs:1000,86.0231215849107)
--cycle;

\path [fill=yellowgreen10920688, fill opacity=0.3]
(axis cs:1000,86.0231215849107)
--(axis cs:1000,85.1244784150893)
--(axis cs:2000,85.4311504700667)
--(axis cs:3000,85.6876857404161)
--(axis cs:4000,85.7384217330223)
--(axis cs:5000,85.8564045532685)
--(axis cs:6000,85.9277871670838)
--(axis cs:7000,86.0178522136782)
--(axis cs:8000,86.0679436820025)
--(axis cs:9000,86.8681916064887)
--(axis cs:10000,87.2392855194119)
--(axis cs:11000,87.5204916169341)
--(axis cs:11000,87.8207083830659)
--(axis cs:11000,87.8207083830659)
--(axis cs:10000,87.5901144805881)
--(axis cs:9000,87.4763417268446)
--(axis cs:8000,86.9834563179975)
--(axis cs:7000,87.2938811196552)
--(axis cs:6000,86.9619461662496)
--(axis cs:5000,86.7639287800648)
--(axis cs:4000,86.7920449336443)
--(axis cs:3000,86.5823809262506)
--(axis cs:2000,86.6325161966)
--(axis cs:1000,86.0231215849107)
--cycle;

\path [fill=yellowgreen18122143, fill opacity=0.3]
(axis cs:1000,86.0231215849107)
--(axis cs:1000,85.1244784150893)
--(axis cs:2000,85.4311504700667)
--(axis cs:3000,85.6876857404161)
--(axis cs:4000,85.7384217330223)
--(axis cs:5000,85.8564045532685)
--(axis cs:6000,85.9277871670838)
--(axis cs:7000,86.0178522136782)
--(axis cs:8000,86.0679436820025)
--(axis cs:9000,86.2523441565021)
--(axis cs:10000,86.8620000522139)
--(axis cs:11000,87.1153723905155)
--(axis cs:11000,87.7229609428179)
--(axis cs:11000,87.7229609428179)
--(axis cs:10000,87.5003999477861)
--(axis cs:9000,86.9786558434979)
--(axis cs:8000,86.9834563179975)
--(axis cs:7000,87.2938811196552)
--(axis cs:6000,86.9619461662496)
--(axis cs:5000,86.7639287800648)
--(axis cs:4000,86.7920449336443)
--(axis cs:3000,86.5823809262506)
--(axis cs:2000,86.6325161966)
--(axis cs:1000,86.0231215849107)
--cycle;

\path [fill=gold25323136, fill opacity=0.3]
(axis cs:1000,86.0231215849107)
--(axis cs:1000,85.1244784150893)
--(axis cs:2000,85.4311504700667)
--(axis cs:3000,85.6876857404161)
--(axis cs:4000,85.7384217330223)
--(axis cs:5000,85.8564045532685)
--(axis cs:6000,85.9277871670838)
--(axis cs:7000,86.0178522136782)
--(axis cs:8000,86.0679436820025)
--(axis cs:9000,86.2523441565021)
--(axis cs:10000,86.0919643038935)
--(axis cs:11000,87.03837877093)
--(axis cs:11000,87.4766878957367)
--(axis cs:11000,87.4766878957367)
--(axis cs:10000,87.1749690294398)
--(axis cs:9000,86.9786558434979)
--(axis cs:8000,86.9834563179975)
--(axis cs:7000,87.2938811196552)
--(axis cs:6000,86.9619461662496)
--(axis cs:5000,86.7639287800648)
--(axis cs:4000,86.7920449336443)
--(axis cs:3000,86.5823809262506)
--(axis cs:2000,86.6325161966)
--(axis cs:1000,86.0231215849107)
--cycle;

\addplot [indigo68184, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 85.5737991333008
2000 87.1902008056641
3000 87.7289657592773
4000 87.7334671020508
5000 87.8726654052734
6000 87.8906326293945
7000 87.8412322998047
8000 87.7873687744141
9000 87.5449371337891
10000 87.742431640625
11000 87.7334976196289
};
\addlegendentry{N = 1}
\addplot [darkslateblue7139119, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 85.5737991333008
2000 86.0318298339844
3000 87.3339004516602
4000 87.8457641601562
5000 87.8322677612305
6000 87.8726654052734
7000 87.8996353149414
8000 88.0163345336914
9000 87.8501968383789
10000 87.5673675537109
11000 87.845703125
};
\addlegendentry{N = 2}
\addplot [darkslateblue6273137, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 85.5737991333008
2000 86.0318298339844
3000 86.1350326538086
4000 87.2530364990234
5000 87.5583648681641
6000 87.9400024414062
7000 88.0388031005859
8000 87.8188018798828
9000 87.9624633789062
10000 87.7424697875977
11000 87.7020645141602
};
\addlegendentry{N = 3}
\addplot [darkslateblue48103141, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 85.5737991333008
2000 86.0318298339844
3000 86.1350326538086
4000 86.2652359008789
5000 87.2845001220703
6000 87.6347351074219
7000 87.7110366821289
8000 87.8412322998047
9000 87.6526641845703
10000 87.7649307250977
11000 87.7065353393555
};
\addlegendentry{N = 4}
\addplot [darkcyan37130142, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 85.5737991333008
2000 86.0318298339844
3000 86.1350326538086
4000 86.2652359008789
5000 86.3101654052734
6000 87.4057312011719
7000 87.5763320922852
8000 87.7604370117188
9000 87.8277969360352
10000 87.7918701171875
11000 87.8726654052734
};
\addlegendentry{N = 5}
\addplot [darkcyan30157136, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 85.5737991333008
2000 86.0318298339844
3000 86.1350326538086
4000 86.2652359008789
5000 86.3101654052734
6000 86.4448699951172
7000 87.1677322387695
8000 87.5134658813477
9000 87.7558975219727
10000 87.5539016723633
11000 87.9400024414062
};
\addlegendentry{N = 6}
\addplot [mediumseagreen53183120, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 85.5737991333008
2000 86.0318298339844
3000 86.1350326538086
4000 86.2652359008789
5000 86.3101654052734
6000 86.4448699951172
7000 86.6558685302734
8000 87.2889633178711
9000 87.4191665649414
10000 87.7469329833984
11000 87.6122665405273
};
\addlegendentry{N = 7}
\addplot [yellowgreen10920688, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 85.5737991333008
2000 86.0318298339844
3000 86.1350326538086
4000 86.2652359008789
5000 86.3101654052734
6000 86.4448699951172
7000 86.6558685302734
8000 86.5257034301758
9000 87.1722640991211
10000 87.4147033691406
11000 87.6706008911133
};
\addlegendentry{N = 8}
\addplot [yellowgreen18122143, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 85.5737991333008
2000 86.0318298339844
3000 86.1350326538086
4000 86.2652359008789
5000 86.3101654052734
6000 86.4448699951172
7000 86.6558685302734
8000 86.5257034301758
9000 86.6155014038086
10000 87.1811981201172
11000 87.4191665649414
};
\addlegendentry{N = 9}
\addplot [gold25323136, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 85.5737991333008
2000 86.0318298339844
3000 86.1350326538086
4000 86.2652359008789
5000 86.3101654052734
6000 86.4448699951172
7000 86.6558685302734
8000 86.5257034301758
9000 86.6155014038086
10000 86.6334686279297
11000 87.2575302124023
};
\addlegendentry{N = 10}
\end{groupplot}

\end{tikzpicture}


==> figures/ablations/test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Step ($\cdot 10^7$)},
xmin=-946560, xmax=20159360,
xtick style={color=black},
scaled ticks=false,
xtick={0,10000000,20000000},
xticklabels={0, 1, 2},
y grid style={darkgray176},
ylabel={Goal KL Divergence ($C$)},
ymin=-0.154420003015548, ymax=2.37038805866614,
ytick style={color=black}
]
%\legend={3dshapes, abstract dsprites, mpi3d toy}
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:12800,0.00174328120879249)
--(axis cs:12800,0.00112071875960215)
--(axis cs:140800,-0.00846634532698277)
--(axis cs:268800,0.00448448461075269)
--(axis cs:396800,0.0314406432028991)
--(axis cs:524800,0.0569027732497919)
--(axis cs:652800,0.0784786823475051)
--(axis cs:780800,0.0994654301099543)
--(axis cs:908800,0.120784336523072)
--(axis cs:1036800,0.14133960783854)
--(axis cs:1164800,0.159721751355076)
--(axis cs:1292800,0.17783155139545)
--(axis cs:1420800,0.192837353062402)
--(axis cs:1548800,0.206056918379823)
--(axis cs:1676800,0.218552188795521)
--(axis cs:1804800,0.236407738449427)
--(axis cs:1932800,0.261685946825013)
--(axis cs:2060800,0.289763557740604)
--(axis cs:2188800,0.319569602323234)
--(axis cs:2316800,0.350643592502257)
--(axis cs:2444800,0.382628909329945)
--(axis cs:2572800,0.413536058650699)
--(axis cs:2700800,0.445656370291281)
--(axis cs:2828800,0.475860350942972)
--(axis cs:2956800,0.506352628205174)
--(axis cs:3084800,0.536152313000849)
--(axis cs:3212800,0.562031949034078)
--(axis cs:3340800,0.584427373731868)
--(axis cs:3468800,0.604489972823776)
--(axis cs:3596800,0.62114582651111)
--(axis cs:3724800,0.641353162018463)
--(axis cs:3852800,0.659799100997861)
--(axis cs:3980800,0.678538600929795)
--(axis cs:4108800,0.693679594586031)
--(axis cs:4236800,0.704060609092088)
--(axis cs:4364800,0.713796361499225)
--(axis cs:4492800,0.725365604975417)
--(axis cs:4620800,0.738147522343119)
--(axis cs:4748800,0.753647207855887)
--(axis cs:4876800,0.765310563073226)
--(axis cs:5004800,0.777696733638461)
--(axis cs:5132800,0.792214558468231)
--(axis cs:5260800,0.805522008796277)
--(axis cs:5388800,0.817853122249336)
--(axis cs:5516800,0.832118560450471)
--(axis cs:5644800,0.844298697863118)
--(axis cs:5772800,0.850835184749429)
--(axis cs:5900800,0.861190079815927)
--(axis cs:6028800,0.873882510075935)
--(axis cs:6156800,0.877646468870104)
--(axis cs:6284800,0.881070179231415)
--(axis cs:6412800,0.882424939686424)
--(axis cs:6540800,0.884391158417805)
--(axis cs:6668800,0.887760856537497)
--(axis cs:6796800,0.893411147626473)
--(axis cs:6924800,0.902258916342973)
--(axis cs:7052800,0.904922255912759)
--(axis cs:7180800,0.916334931790253)
--(axis cs:7308800,0.927206460810597)
--(axis cs:7436800,0.933063161650026)
--(axis cs:7564800,0.941553328540262)
--(axis cs:7692800,0.953400468628948)
--(axis cs:7820800,0.96341607658812)
--(axis cs:7948800,0.968143460599811)
--(axis cs:8076800,0.972930210989366)
--(axis cs:8204800,0.972317982292512)
--(axis cs:8332800,0.971079260080154)
--(axis cs:8460800,0.968282246520656)
--(axis cs:8588800,0.962492275288462)
--(axis cs:8716800,0.956235919430862)
--(axis cs:8844800,0.950999601413972)
--(axis cs:8972800,0.941644648667813)
--(axis cs:9100800,0.930630061912463)
--(axis cs:9228800,0.927811510298745)
--(axis cs:9356800,0.930083236648661)
--(axis cs:9484800,0.937755165650239)
--(axis cs:9612800,0.948498613099815)
--(axis cs:9740800,0.958416803096086)
--(axis cs:9868800,0.968182622271815)
--(axis cs:9996800,0.978980692345723)
--(axis cs:10124800,0.984044655539494)
--(axis cs:10252800,0.983275381496869)
--(axis cs:10380800,0.982182812465173)
--(axis cs:10508800,0.982661413502162)
--(axis cs:10636800,0.983743932722332)
--(axis cs:10764800,0.980444642417411)
--(axis cs:10892800,0.979533670777231)
--(axis cs:11020800,0.984683184465076)
--(axis cs:11148800,0.990962524386062)
--(axis cs:11276800,1.00289467776783)
--(axis cs:11404800,1.01139535387967)
--(axis cs:11532800,1.02322710845751)
--(axis cs:11660800,1.03452524494208)
--(axis cs:11788800,1.041144895341)
--(axis cs:11916800,1.0466735614124)
--(axis cs:12044800,1.04692818453937)
--(axis cs:12172800,1.04509880271967)
--(axis cs:12300800,1.04298729517395)
--(axis cs:12428800,1.03518802881217)
--(axis cs:12556800,1.0248753483792)
--(axis cs:12684800,1.01626230490324)
--(axis cs:12812800,1.01385190483765)
--(axis cs:12940800,1.01581888693459)
--(axis cs:13068800,1.02317328563765)
--(axis cs:13196800,1.02854153740582)
--(axis cs:13324800,1.02916553601342)
--(axis cs:13452800,1.02510636074346)
--(axis cs:13580800,1.01882722078359)
--(axis cs:13708800,1.01029520711983)
--(axis cs:13836800,0.999410046759995)
--(axis cs:13964800,0.990903209812082)
--(axis cs:14092800,0.991810914793237)
--(axis cs:14220800,0.992797685944485)
--(axis cs:14348800,1.00358239137334)
--(axis cs:14476800,1.01589387975024)
--(axis cs:14604800,1.02563459459326)
--(axis cs:14732800,1.03548259934629)
--(axis cs:14860800,1.04443752610117)
--(axis cs:14988800,1.05016921070207)
--(axis cs:15116800,1.06077400477897)
--(axis cs:15244800,1.07194958029685)
--(axis cs:15372800,1.08503593806683)
--(axis cs:15500800,1.09689182092128)
--(axis cs:15628800,1.09436116089418)
--(axis cs:15756800,1.08538719839974)
--(axis cs:15884800,1.07952037679085)
--(axis cs:16012800,1.07124599890478)
--(axis cs:16140800,1.05738024921574)
--(axis cs:16268800,1.04705189628152)
--(axis cs:16396800,1.03682985837989)
--(axis cs:16524800,1.02881009699151)
--(axis cs:16652800,1.01408639855693)
--(axis cs:16780800,0.996665924375514)
--(axis cs:16908800,0.982000115235585)
--(axis cs:17036800,0.976371483789228)
--(axis cs:17164800,0.970199942999771)
--(axis cs:17292800,0.961205449523042)
--(axis cs:17420800,0.955849155496197)
--(axis cs:17548800,0.948751153977023)
--(axis cs:17676800,0.932858783943107)
--(axis cs:17804800,0.927148732805756)
--(axis cs:17932800,0.923564274247146)
--(axis cs:18060800,0.920929903957187)
--(axis cs:18188800,0.919140261049069)
--(axis cs:18316800,0.918313381184499)
--(axis cs:18444800,0.917468691797162)
--(axis cs:18572800,0.919869773125917)
--(axis cs:18700800,0.925135595770299)
--(axis cs:18828800,0.9238164795261)
--(axis cs:18956800,0.912683228871252)
--(axis cs:19084800,0.904436309668636)
--(axis cs:19084800,1.13159569945612)
--(axis cs:19084800,1.13159569945612)
--(axis cs:18956800,1.11786078987417)
--(axis cs:18828800,1.10795951954311)
--(axis cs:18700800,1.10708836796719)
--(axis cs:18572800,1.1076182439563)
--(axis cs:18444800,1.11238734629641)
--(axis cs:18316800,1.12503061581715)
--(axis cs:18188800,1.14335570967694)
--(axis cs:18060800,1.16423810007876)
--(axis cs:17932800,1.19005176312163)
--(axis cs:17804800,1.21059524092624)
--(axis cs:17676800,1.23597320820625)
--(axis cs:17548800,1.26476880070437)
--(axis cs:17420800,1.29399081795351)
--(axis cs:17292800,1.32082658725827)
--(axis cs:17164800,1.34075999218852)
--(axis cs:17036800,1.35814051152632)
--(axis cs:16908800,1.36963185993837)
--(axis cs:16780800,1.3766620699711)
--(axis cs:16652800,1.38072961859395)
--(axis cs:16524800,1.37741393922523)
--(axis cs:16396800,1.36337806646295)
--(axis cs:16268800,1.34419611530753)
--(axis cs:16140800,1.32553169517361)
--(axis cs:16012800,1.31956999821894)
--(axis cs:15884800,1.31092764509788)
--(axis cs:15756800,1.29880479149894)
--(axis cs:15628800,1.28872685561583)
--(axis cs:15500800,1.29480415533604)
--(axis cs:15372800,1.29024401302875)
--(axis cs:15244800,1.28592242898049)
--(axis cs:15116800,1.28551400867928)
--(axis cs:14988800,1.28859879466902)
--(axis cs:14860800,1.29140246069998)
--(axis cs:14732800,1.29726939001833)
--(axis cs:14604800,1.30588539060572)
--(axis cs:14476800,1.31844211497022)
--(axis cs:14348800,1.33172964132624)
--(axis cs:14220800,1.34259431234653)
--(axis cs:14092800,1.34199705430009)
--(axis cs:13964800,1.33482477747735)
--(axis cs:13836800,1.33039790230617)
--(axis cs:13708800,1.32941674508964)
--(axis cs:13580800,1.32954080404246)
--(axis cs:13452800,1.3277736164828)
--(axis cs:13324800,1.32789043799323)
--(axis cs:13196800,1.33397043120685)
--(axis cs:13068800,1.3381227482216)
--(axis cs:12940800,1.33838908177726)
--(axis cs:12812800,1.33299615386291)
--(axis cs:12684800,1.32751370656374)
--(axis cs:12556800,1.32515664739412)
--(axis cs:12428800,1.32741997480416)
--(axis cs:12300800,1.32802067182129)
--(axis cs:12172800,1.32768519195501)
--(axis cs:12044800,1.33019173809857)
--(axis cs:11916800,1.33119845263331)
--(axis cs:11788800,1.32429513952533)
--(axis cs:11660800,1.31944275546991)
--(axis cs:11532800,1.30933288242536)
--(axis cs:11404800,1.30199666539218)
--(axis cs:11276800,1.29006534611218)
--(axis cs:11148800,1.27978950026451)
--(axis cs:11020800,1.26994084850917)
--(axis cs:10892800,1.26089832938299)
--(axis cs:10764800,1.24989135611775)
--(axis cs:10636800,1.2374240608232)
--(axis cs:10508800,1.22332258288913)
--(axis cs:10380800,1.21167321227695)
--(axis cs:10252800,1.20539661271242)
--(axis cs:10124800,1.20075532557775)
--(axis cs:9996800,1.19450732855119)
--(axis cs:9868800,1.18861736170646)
--(axis cs:9740800,1.18979117133781)
--(axis cs:9612800,1.20089339568162)
--(axis cs:9484800,1.20267681066812)
--(axis cs:9356800,1.19903673176565)
--(axis cs:9228800,1.18790048864077)
--(axis cs:9100800,1.18159389705665)
--(axis cs:8972800,1.17345933521128)
--(axis cs:8844800,1.1635764045217)
--(axis cs:8716800,1.15419610933959)
--(axis cs:8588800,1.14611573214257)
--(axis cs:8460800,1.138165807793)
--(axis cs:8332800,1.13348070982189)
--(axis cs:8204800,1.13105797710385)
--(axis cs:8076800,1.13070180996095)
--(axis cs:7948800,1.13388858094987)
--(axis cs:7820800,1.13885590941957)
--(axis cs:7692800,1.14763956089681)
--(axis cs:7564800,1.15510268399483)
--(axis cs:7436800,1.14455281468359)
--(axis cs:7308800,1.13623350443751)
--(axis cs:7180800,1.12417705780325)
--(axis cs:7052800,1.10762175615694)
--(axis cs:6924800,1.0863651080482)
--(axis cs:6796800,1.06826885935442)
--(axis cs:6668800,1.05025515279325)
--(axis cs:6540800,1.03154483477678)
--(axis cs:6412800,1.01333507198655)
--(axis cs:6284800,0.996817785017242)
--(axis cs:6156800,0.984977532632887)
--(axis cs:6028800,0.976997492899529)
--(axis cs:5900800,0.965625930659231)
--(axis cs:5772800,0.956476803127463)
--(axis cs:5644800,0.942213295545085)
--(axis cs:5516800,0.927465437275969)
--(axis cs:5388800,0.914290875896721)
--(axis cs:5260800,0.905933980087695)
--(axis cs:5132800,0.897849442615143)
--(axis cs:5004800,0.891135234669034)
--(axis cs:4876800,0.88044942475789)
--(axis cs:4748800,0.867072773337655)
--(axis cs:4620800,0.857036470042745)
--(axis cs:4492800,0.843754420659348)
--(axis cs:4364800,0.834059659428204)
--(axis cs:4236800,0.823619382630019)
--(axis cs:4108800,0.813648415019377)
--(axis cs:3980800,0.80653339194435)
--(axis cs:3852800,0.79471292292792)
--(axis cs:3724800,0.780822841437653)
--(axis cs:3596800,0.764454215832029)
--(axis cs:3468800,0.752438018089615)
--(axis cs:3340800,0.740820629274114)
--(axis cs:3212800,0.726928078660624)
--(axis cs:3084800,0.710279693358252)
--(axis cs:2956800,0.692207359339839)
--(axis cs:2828800,0.6723796431061)
--(axis cs:2700800,0.652183628907633)
--(axis cs:2572800,0.628719939007077)
--(axis cs:2444800,0.607259091158336)
--(axis cs:2316800,0.582492405746797)
--(axis cs:2188800,0.554798409628213)
--(axis cs:2060800,0.526236450842465)
--(axis cs:1932800,0.495050045606628)
--(axis cs:1804800,0.462520272014288)
--(axis cs:1676800,0.429159809428737)
--(axis cs:1548800,0.396231083395919)
--(axis cs:1420800,0.362826643872488)
--(axis cs:1292800,0.329304441846814)
--(axis cs:1164800,0.295910249806499)
--(axis cs:1036800,0.261556394096465)
--(axis cs:908800,0.223423665567382)
--(axis cs:780800,0.182550573021912)
--(axis cs:652800,0.14156931608084)
--(axis cs:524800,0.100921224486185)
--(axis cs:396800,0.0615673557106274)
--(axis cs:268800,0.0269555148802236)
--(axis cs:140800,-0.000877654669798574)
--(axis cs:12800,0.00174328120879249)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:12800,0.00182020893441962)
--(axis cs:12800,0.00128379113850666)
--(axis cs:140800,-0.0327145760711249)
--(axis cs:268800,-0.0395323118075257)
--(axis cs:396800,-0.0209960949399259)
--(axis cs:524800,-0.00471946268259391)
--(axis cs:652800,0.00717260070904731)
--(axis cs:780800,0.0155003108750821)
--(axis cs:908800,0.0195675815309628)
--(axis cs:1036800,0.0258706474258831)
--(axis cs:1164800,0.0341303018736269)
--(axis cs:1292800,0.0420036040304939)
--(axis cs:1420800,0.0457585346032086)
--(axis cs:1548800,0.0517770653291756)
--(axis cs:1676800,0.0580079189947768)
--(axis cs:1804800,0.0698257266769053)
--(axis cs:1932800,0.0806381986051568)
--(axis cs:2060800,0.0941081359292123)
--(axis cs:2188800,0.105640182009225)
--(axis cs:2316800,0.115808177741452)
--(axis cs:2444800,0.131250365862611)
--(axis cs:2572800,0.143162367109768)
--(axis cs:2700800,0.158372610971757)
--(axis cs:2828800,0.173473951348569)
--(axis cs:2956800,0.188408260298474)
--(axis cs:3084800,0.204907190130084)
--(axis cs:3212800,0.219793101595742)
--(axis cs:3340800,0.235780780047254)
--(axis cs:3468800,0.252797756935115)
--(axis cs:3596800,0.270399122699102)
--(axis cs:3724800,0.287691237245852)
--(axis cs:3852800,0.305652134261169)
--(axis cs:3980800,0.326042759651836)
--(axis cs:4108800,0.346833635250012)
--(axis cs:4236800,0.363951958686831)
--(axis cs:4364800,0.382348849758638)
--(axis cs:4492800,0.402210097128716)
--(axis cs:4620800,0.422153640397612)
--(axis cs:4748800,0.440521787838525)
--(axis cs:4876800,0.459229769839085)
--(axis cs:5004800,0.478504395612539)
--(axis cs:5132800,0.4983949964321)
--(axis cs:5260800,0.520466740894558)
--(axis cs:5388800,0.536846024423092)
--(axis cs:5516800,0.540065911736038)
--(axis cs:5644800,0.535204303693992)
--(axis cs:5772800,0.535793900097425)
--(axis cs:5900800,0.55742347791524)
--(axis cs:6028800,0.588575120169536)
--(axis cs:6156800,0.620972013853768)
--(axis cs:6284800,0.654039200806229)
--(axis cs:6412800,0.683116444831106)
--(axis cs:6540800,0.710333986250934)
--(axis cs:6668800,0.731678114098981)
--(axis cs:6796800,0.753134369217119)
--(axis cs:6924800,0.778331165908246)
--(axis cs:7052800,0.804340934140398)
--(axis cs:7180800,0.831184813284732)
--(axis cs:7308800,0.857801876629088)
--(axis cs:7436800,0.885414734503669)
--(axis cs:7564800,0.913423740179182)
--(axis cs:7692800,0.939502838263622)
--(axis cs:7820800,0.964094669760207)
--(axis cs:7948800,0.987443543895504)
--(axis cs:8076800,1.0109894594111)
--(axis cs:8204800,1.03114868931974)
--(axis cs:8332800,1.04939304596571)
--(axis cs:8460800,1.07102528468534)
--(axis cs:8588800,1.09434289183596)
--(axis cs:8716800,1.11769690576923)
--(axis cs:8844800,1.14223860861657)
--(axis cs:8972800,1.16588243724093)
--(axis cs:9100800,1.18895392204037)
--(axis cs:9228800,1.21114802675565)
--(axis cs:9356800,1.23386789302848)
--(axis cs:9484800,1.25611128472578)
--(axis cs:9612800,1.27908823561195)
--(axis cs:9740800,1.30047658719337)
--(axis cs:9868800,1.32088111408128)
--(axis cs:9996800,1.34252958745604)
--(axis cs:10124800,1.36239176281942)
--(axis cs:10252800,1.38174146042147)
--(axis cs:10380800,1.40014177393177)
--(axis cs:10508800,1.4167214387758)
--(axis cs:10636800,1.43190666921445)
--(axis cs:10764800,1.44682094355746)
--(axis cs:10892800,1.46037346360105)
--(axis cs:11020800,1.47104066209772)
--(axis cs:11148800,1.47951095794747)
--(axis cs:11276800,1.48746670319544)
--(axis cs:11404800,1.49232042340794)
--(axis cs:11532800,1.49660076452095)
--(axis cs:11660800,1.50099679984798)
--(axis cs:11788800,1.50185515997853)
--(axis cs:11916800,1.50318381155007)
--(axis cs:12044800,1.50195492256592)
--(axis cs:12172800,1.50068930654614)
--(axis cs:12300800,1.49770866584575)
--(axis cs:12428800,1.49775668038881)
--(axis cs:12556800,1.49890679562965)
--(axis cs:12684800,1.49723381671327)
--(axis cs:12812800,1.49619967434803)
--(axis cs:12940800,1.4945748646366)
--(axis cs:13068800,1.49223757496256)
--(axis cs:13196800,1.48816305228484)
--(axis cs:13324800,1.48634261635108)
--(axis cs:13452800,1.48214777198127)
--(axis cs:13580800,1.47757670405952)
--(axis cs:13708800,1.47396643119289)
--(axis cs:13836800,1.46902068925359)
--(axis cs:13964800,1.46485008148167)
--(axis cs:14092800,1.45976209342097)
--(axis cs:14220800,1.45501105119)
--(axis cs:14348800,1.44982459255996)
--(axis cs:14476800,1.44389209172367)
--(axis cs:14604800,1.4357757503445)
--(axis cs:14732800,1.43021817785399)
--(axis cs:14860800,1.42420440052105)
--(axis cs:14988800,1.41912651455703)
--(axis cs:15116800,1.41348794629572)
--(axis cs:15244800,1.40503462111505)
--(axis cs:15372800,1.39851376586337)
--(axis cs:15500800,1.39085271560756)
--(axis cs:15628800,1.38407433224911)
--(axis cs:15756800,1.3777929285631)
--(axis cs:15884800,1.37178479180988)
--(axis cs:16012800,1.36478784061162)
--(axis cs:16140800,1.3596772403836)
--(axis cs:16268800,1.35357572839622)
--(axis cs:16396800,1.34609539729497)
--(axis cs:16524800,1.34070261274483)
--(axis cs:16652800,1.33465595411317)
--(axis cs:16780800,1.32920939087573)
--(axis cs:16908800,1.32289106339981)
--(axis cs:17036800,1.31577585871498)
--(axis cs:17164800,1.30767887809645)
--(axis cs:17292800,1.30019948002895)
--(axis cs:17420800,1.29411084215392)
--(axis cs:17548800,1.28904954642638)
--(axis cs:17676800,1.28374381293423)
--(axis cs:17804800,1.27740299460805)
--(axis cs:17932800,1.27179458988632)
--(axis cs:18060800,1.26668291128478)
--(axis cs:18188800,1.26249651337299)
--(axis cs:18316800,1.2576342885134)
--(axis cs:18444800,1.25239273135057)
--(axis cs:18572800,1.24802662095781)
--(axis cs:18700800,1.24365489226944)
--(axis cs:18828800,1.23624719482259)
--(axis cs:18956800,1.23109343436651)
--(axis cs:19084800,1.22454581279315)
--(axis cs:19084800,2.28838214855634)
--(axis cs:19084800,2.28838214855634)
--(axis cs:18956800,2.29052254768915)
--(axis cs:18828800,2.29221688408061)
--(axis cs:18700800,2.29279315727585)
--(axis cs:18572800,2.29413331785444)
--(axis cs:18444800,2.2937512772859)
--(axis cs:18316800,2.29246169880655)
--(axis cs:18188800,2.2897914466795)
--(axis cs:18060800,2.28651714288393)
--(axis cs:17932800,2.2845094357637)
--(axis cs:17804800,2.28224499466502)
--(axis cs:17676800,2.28115215073459)
--(axis cs:17548800,2.2801344230713)
--(axis cs:17420800,2.27939317662965)
--(axis cs:17292800,2.27904856684605)
--(axis cs:17164800,2.27596908828843)
--(axis cs:17036800,2.27464019124229)
--(axis cs:16908800,2.27126892118881)
--(axis cs:16780800,2.26939862609205)
--(axis cs:16652800,2.26563205553039)
--(axis cs:16524800,2.26136137689445)
--(axis cs:16396800,2.25752055424312)
--(axis cs:16268800,2.25388028814431)
--(axis cs:16140800,2.25136263655426)
--(axis cs:16012800,2.24670016788753)
--(axis cs:15884800,2.24315914167706)
--(axis cs:15756800,2.24001507963087)
--(axis cs:15628800,2.23379771517521)
--(axis cs:15500800,2.22572333610448)
--(axis cs:15372800,2.21907022423368)
--(axis cs:15244800,2.21166931832282)
--(axis cs:15116800,2.20289594004156)
--(axis cs:14988800,2.19719347560105)
--(axis cs:14860800,2.18781165744709)
--(axis cs:14732800,2.18066181558473)
--(axis cs:14604800,2.17214427643468)
--(axis cs:14476800,2.16602788546444)
--(axis cs:14348800,2.15951936534104)
--(axis cs:14220800,2.150124961841)
--(axis cs:14092800,2.14105387032415)
--(axis cs:13964800,2.13055797668483)
--(axis cs:13836800,2.12214733290217)
--(axis cs:13708800,2.1128656153159)
--(axis cs:13580800,2.10226328846367)
--(axis cs:13452800,2.08922821793267)
--(axis cs:13324800,2.0793534323855)
--(axis cs:13196800,2.06753300598847)
--(axis cs:13068800,2.0568984437905)
--(axis cs:12940800,2.04401709245568)
--(axis cs:12812800,2.03247235323987)
--(axis cs:12684800,2.02031812992674)
--(axis cs:12556800,2.00733323847375)
--(axis cs:12428800,1.99267529592955)
--(axis cs:12300800,1.97825936126912)
--(axis cs:12172800,1.96379071206958)
--(axis cs:12044800,1.94876505385925)
--(axis cs:11916800,1.93545621072776)
--(axis cs:11788800,1.92228882195507)
--(axis cs:11660800,1.91020315132389)
--(axis cs:11532800,1.8997351710717)
--(axis cs:11404800,1.88703958483181)
--(axis cs:11276800,1.87395731375708)
--(axis cs:11148800,1.86037699485709)
--(axis cs:11020800,1.8455672900202)
--(axis cs:10892800,1.82977055075747)
--(axis cs:10764800,1.81289108494596)
--(axis cs:10636800,1.79559734575442)
--(axis cs:10508800,1.780382633795)
--(axis cs:10380800,1.76553820539257)
--(axis cs:10252800,1.75053049697599)
--(axis cs:10124800,1.73588027468668)
--(axis cs:9996800,1.7225743725812)
--(axis cs:9868800,1.70859090320693)
--(axis cs:9740800,1.6966114159652)
--(axis cs:9612800,1.68419172692772)
--(axis cs:9484800,1.67126469946611)
--(axis cs:9356800,1.65994013805368)
--(axis cs:9228800,1.64704394025484)
--(axis cs:9100800,1.63683808063755)
--(axis cs:8972800,1.62670951603666)
--(axis cs:8844800,1.61596942780616)
--(axis cs:8716800,1.60545506414044)
--(axis cs:8588800,1.5956891134741)
--(axis cs:8460800,1.58419074162081)
--(axis cs:8332800,1.57063897841784)
--(axis cs:8204800,1.55886731810366)
--(axis cs:8076800,1.54774657879691)
--(axis cs:7948800,1.5354684577143)
--(axis cs:7820800,1.52363335376885)
--(axis cs:7692800,1.51272110640038)
--(axis cs:7564800,1.50003224679744)
--(axis cs:7436800,1.48412130770977)
--(axis cs:7308800,1.46663018647363)
--(axis cs:7180800,1.4495672018291)
--(axis cs:7052800,1.43276307644157)
--(axis cs:6924800,1.41654881894741)
--(axis cs:6796800,1.3976016408575)
--(axis cs:6668800,1.37908983452849)
--(axis cs:6540800,1.35997004988951)
--(axis cs:6412800,1.34401954721907)
--(axis cs:6284800,1.32760876748601)
--(axis cs:6156800,1.31147592029693)
--(axis cs:6028800,1.29560085992156)
--(axis cs:5900800,1.27854449197917)
--(axis cs:5772800,1.26049405971665)
--(axis cs:5644800,1.2353876586435)
--(axis cs:5516800,1.20929407743022)
--(axis cs:5388800,1.18454593953565)
--(axis cs:5260800,1.15959725780463)
--(axis cs:5132800,1.1361330325329)
--(axis cs:5004800,1.11355957376116)
--(axis cs:4876800,1.08953824387666)
--(axis cs:4748800,1.06528621391814)
--(axis cs:4620800,1.04139838754314)
--(axis cs:4492800,1.01838190693203)
--(axis cs:4364800,0.993379131570326)
--(axis cs:4236800,0.967312048404692)
--(axis cs:4108800,0.941342382749637)
--(axis cs:3980800,0.915045243268314)
--(axis cs:3852800,0.888363842525444)
--(axis cs:3724800,0.860788754905409)
--(axis cs:3596800,0.833152867094676)
--(axis cs:3468800,0.806898251329904)
--(axis cs:3340800,0.778379204094335)
--(axis cs:3212800,0.748046905351776)
--(axis cs:3084800,0.717172798438937)
--(axis cs:2956800,0.685271752840327)
--(axis cs:2828800,0.654574053606484)
--(axis cs:2700800,0.623307394071988)
--(axis cs:2572800,0.590261642272957)
--(axis cs:2444800,0.556541620900867)
--(axis cs:2316800,0.522991823402957)
--(axis cs:2188800,0.487543813774104)
--(axis cs:2060800,0.453107862243548)
--(axis cs:1932800,0.417313802191638)
--(axis cs:1804800,0.381454272638833)
--(axis cs:1676800,0.345672080714353)
--(axis cs:1548800,0.309230942495245)
--(axis cs:1420800,0.27208146042338)
--(axis cs:1292800,0.236268395924683)
--(axis cs:1164800,0.200813704181967)
--(axis cs:1036800,0.165185357485778)
--(axis cs:908800,0.134272420886602)
--(axis cs:780800,0.107027691722309)
--(axis cs:652800,0.0855634005571193)
--(axis cs:524800,0.0622234641752283)
--(axis cs:396800,0.0326440955304291)
--(axis cs:268800,7.63129323249484e-05)
--(axis cs:140800,-0.0167094243858043)
--(axis cs:12800,0.00182020893441962)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:12800,0.00158168681752877)
--(axis cs:12800,0.00105831316816612)
--(axis cs:140800,0.011697101728689)
--(axis cs:268800,0.0103733380094417)
--(axis cs:396800,0.0204070633829946)
--(axis cs:524800,0.02553518392674)
--(axis cs:652800,0.0331858648993416)
--(axis cs:780800,0.0371817505511931)
--(axis cs:908800,0.0429782121958875)
--(axis cs:1036800,0.0487387325816132)
--(axis cs:1164800,0.0551720982496666)
--(axis cs:1292800,0.0607275169948521)
--(axis cs:1420800,0.0683116627177584)
--(axis cs:1548800,0.0768670654904212)
--(axis cs:1676800,0.086998394667762)
--(axis cs:1804800,0.0982963390882557)
--(axis cs:1932800,0.107914073471556)
--(axis cs:2060800,0.119781666698731)
--(axis cs:2188800,0.133378045568313)
--(axis cs:2316800,0.145985576218182)
--(axis cs:2444800,0.158006937744444)
--(axis cs:2572800,0.167673819557989)
--(axis cs:2700800,0.174955814105038)
--(axis cs:2828800,0.181579760686109)
--(axis cs:2956800,0.188298026242587)
--(axis cs:3084800,0.193618560226111)
--(axis cs:3212800,0.19970280125937)
--(axis cs:3340800,0.205894159943236)
--(axis cs:3468800,0.210213380362657)
--(axis cs:3596800,0.214840871395451)
--(axis cs:3724800,0.21950703220525)
--(axis cs:3852800,0.225354046707405)
--(axis cs:3980800,0.228531976969384)
--(axis cs:4108800,0.233739303010398)
--(axis cs:4236800,0.238027373397167)
--(axis cs:4364800,0.241590031508061)
--(axis cs:4492800,0.246395988930018)
--(axis cs:4620800,0.250776182138432)
--(axis cs:4748800,0.253821054723984)
--(axis cs:4876800,0.258432873029161)
--(axis cs:5004800,0.263253306029095)
--(axis cs:5132800,0.266233594431821)
--(axis cs:5260800,0.2696441937258)
--(axis cs:5388800,0.273989901982391)
--(axis cs:5516800,0.27784563451024)
--(axis cs:5644800,0.281186628467475)
--(axis cs:5772800,0.284233570471095)
--(axis cs:5900800,0.287157823449154)
--(axis cs:6028800,0.290105429313584)
--(axis cs:6156800,0.294437825860722)
--(axis cs:6284800,0.297164105342687)
--(axis cs:6412800,0.300399377201345)
--(axis cs:6540800,0.302918218284589)
--(axis cs:6668800,0.306212146141532)
--(axis cs:6796800,0.309426464307912)
--(axis cs:6924800,0.310731031585827)
--(axis cs:7052800,0.314252924184456)
--(axis cs:7180800,0.316399277067235)
--(axis cs:7308800,0.319022022924133)
--(axis cs:7436800,0.319700656983765)
--(axis cs:7564800,0.322295127238815)
--(axis cs:7692800,0.323183320848883)
--(axis cs:7820800,0.325608283601775)
--(axis cs:7948800,0.328721160442657)
--(axis cs:8076800,0.331181595359587)
--(axis cs:8204800,0.333272790433699)
--(axis cs:8332800,0.334857597073181)
--(axis cs:8460800,0.335355881605351)
--(axis cs:8588800,0.336304314405352)
--(axis cs:8716800,0.337546254628384)
--(axis cs:8844800,0.340965248653852)
--(axis cs:8972800,0.342490939340262)
--(axis cs:9100800,0.343921347612032)
--(axis cs:9228800,0.345492670746304)
--(axis cs:9356800,0.346454554184642)
--(axis cs:9484800,0.346483934220955)
--(axis cs:9612800,0.348219935218336)
--(axis cs:9740800,0.348066423146437)
--(axis cs:9868800,0.349175559318386)
--(axis cs:9996800,0.350697120849591)
--(axis cs:10124800,0.351541087083396)
--(axis cs:10252800,0.353167973139803)
--(axis cs:10380800,0.352797512175609)
--(axis cs:10508800,0.352819244488225)
--(axis cs:10636800,0.353481839807736)
--(axis cs:10764800,0.354764410103566)
--(axis cs:10892800,0.35524203600904)
--(axis cs:11020800,0.35610795218125)
--(axis cs:11148800,0.357999333081261)
--(axis cs:11276800,0.357992638414174)
--(axis cs:11404800,0.359507925039797)
--(axis cs:11532800,0.360556634388034)
--(axis cs:11660800,0.360666068428043)
--(axis cs:11788800,0.361308079775834)
--(axis cs:11916800,0.361877652818248)
--(axis cs:12044800,0.362273704240361)
--(axis cs:12172800,0.363760157192842)
--(axis cs:12300800,0.365297548258658)
--(axis cs:12428800,0.365637763663422)
--(axis cs:12556800,0.367240363951042)
--(axis cs:12684800,0.368556236637389)
--(axis cs:12812800,0.367670277805167)
--(axis cs:12940800,0.368770807535844)
--(axis cs:13068800,0.36899628356817)
--(axis cs:13196800,0.370459542859373)
--(axis cs:13324800,0.371413533066191)
--(axis cs:13452800,0.372892624635268)
--(axis cs:13580800,0.373877600821605)
--(axis cs:13708800,0.375200397858198)
--(axis cs:13836800,0.376137915829234)
--(axis cs:13964800,0.376519194960485)
--(axis cs:14092800,0.37728368339507)
--(axis cs:14220800,0.376679677493255)
--(axis cs:14348800,0.377013105180221)
--(axis cs:14476800,0.377044331593812)
--(axis cs:14604800,0.376677370127582)
--(axis cs:14732800,0.376966686791145)
--(axis cs:14860800,0.377761267375885)
--(axis cs:14988800,0.378340859639828)
--(axis cs:15116800,0.378871194681558)
--(axis cs:15244800,0.379904925679432)
--(axis cs:15372800,0.380224701237221)
--(axis cs:15500800,0.378376735253989)
--(axis cs:15628800,0.378694914978113)
--(axis cs:15756800,0.378050537266208)
--(axis cs:15884800,0.379300545739342)
--(axis cs:16012800,0.380370915934782)
--(axis cs:16140800,0.380111784562673)
--(axis cs:16268800,0.380073698961149)
--(axis cs:16396800,0.38042605184487)
--(axis cs:16524800,0.381270461404403)
--(axis cs:16652800,0.382378905011991)
--(axis cs:16780800,0.383308985216598)
--(axis cs:16908800,0.383474909773805)
--(axis cs:17036800,0.384117593943906)
--(axis cs:17164800,0.384710130597317)
--(axis cs:17292800,0.384544615517252)
--(axis cs:17420800,0.385095939342773)
--(axis cs:17548800,0.385071641854941)
--(axis cs:17676800,0.383935509805048)
--(axis cs:17804800,0.382882499933769)
--(axis cs:17932800,0.383288730844885)
--(axis cs:18060800,0.382972087327519)
--(axis cs:18188800,0.382898928481702)
--(axis cs:18316800,0.382545671862263)
--(axis cs:18444800,0.38281545415983)
--(axis cs:18572800,0.383910140660198)
--(axis cs:18700800,0.385050313934714)
--(axis cs:18828800,0.384998943585955)
--(axis cs:18956800,0.384200427552994)
--(axis cs:19084800,0.382452525209995)
--(axis cs:19084800,0.558427475381283)
--(axis cs:19084800,0.558427475381283)
--(axis cs:18956800,0.558679559210006)
--(axis cs:18828800,0.556681034784711)
--(axis cs:18700800,0.5563577122837)
--(axis cs:18572800,0.556137862536518)
--(axis cs:18444800,0.554480531062033)
--(axis cs:18316800,0.553390361863476)
--(axis cs:18188800,0.551533077400561)
--(axis cs:18060800,0.55232392364355)
--(axis cs:17932800,0.551239262357325)
--(axis cs:17804800,0.551165497064064)
--(axis cs:17676800,0.550672460909521)
--(axis cs:17548800,0.551936369486154)
--(axis cs:17420800,0.552984049613678)
--(axis cs:17292800,0.552799375285512)
--(axis cs:17164800,0.552409865950382)
--(axis cs:17036800,0.551818415939975)
--(axis cs:16908800,0.551853108891509)
--(axis cs:16780800,0.550291011350175)
--(axis cs:16652800,0.548885102079531)
--(axis cs:16524800,0.549369544660966)
--(axis cs:16396800,0.550021967659677)
--(axis cs:16268800,0.548982301748385)
--(axis cs:16140800,0.547792213335428)
--(axis cs:16012800,0.547629069283266)
--(axis cs:15884800,0.547403479529212)
--(axis cs:15756800,0.545165483794736)
--(axis cs:15628800,0.545209086734686)
--(axis cs:15500800,0.544471274809182)
--(axis cs:15372800,0.544111291099052)
--(axis cs:15244800,0.542431056643261)
--(axis cs:15116800,0.541608818212118)
--(axis cs:14988800,0.540283136141117)
--(axis cs:14860800,0.539486719417634)
--(axis cs:14732800,0.53978530591134)
--(axis cs:14604800,0.538010632935619)
--(axis cs:14476800,0.538539672331511)
--(axis cs:14348800,0.538074892733139)
--(axis cs:14220800,0.537944322102387)
--(axis cs:14092800,0.537916311645824)
--(axis cs:13964800,0.537352808594813)
--(axis cs:13836800,0.536518081447072)
--(axis cs:13708800,0.536623590102618)
--(axis cs:13580800,0.535674424973378)
--(axis cs:13452800,0.534963386755418)
--(axis cs:13324800,0.533514471675478)
--(axis cs:13196800,0.533236457716646)
--(axis cs:13068800,0.532315721951697)
--(axis cs:12940800,0.533885187356277)
--(axis cs:12812800,0.533241732864541)
--(axis cs:12684800,0.533619773971284)
--(axis cs:12556800,0.533271628026649)
--(axis cs:12428800,0.532938221768249)
--(axis cs:12300800,0.531374462163095)
--(axis cs:12172800,0.532079843913421)
--(axis cs:12044800,0.531790328791102)
--(axis cs:11916800,0.531274345701649)
--(axis cs:11788800,0.531603902760482)
--(axis cs:11660800,0.531893924839017)
--(axis cs:11532800,0.53145935920709)
--(axis cs:11404800,0.532284086221189)
--(axis cs:11276800,0.533015369112224)
--(axis cs:11148800,0.531776682200416)
--(axis cs:11020800,0.530276058133691)
--(axis cs:10892800,0.529637958383355)
--(axis cs:10764800,0.528579596434825)
--(axis cs:10636800,0.529126156656039)
--(axis cs:10508800,0.53114876307632)
--(axis cs:10380800,0.532146473763417)
--(axis cs:10252800,0.532016040703734)
--(axis cs:10124800,0.531578901358071)
--(axis cs:9996800,0.530902853782672)
--(axis cs:9868800,0.529864455425419)
--(axis cs:9740800,0.529117586405565)
--(axis cs:9612800,0.529236086090563)
--(axis cs:9484800,0.528524064722374)
--(axis cs:9356800,0.527257460967335)
--(axis cs:9228800,0.527035321979068)
--(axis cs:9100800,0.525982657915464)
--(axis cs:8972800,0.52563705042872)
--(axis cs:8844800,0.523530755927599)
--(axis cs:8716800,0.521717761523045)
--(axis cs:8588800,0.520863704412549)
--(axis cs:8460800,0.519892116632258)
--(axis cs:8332800,0.518390426913636)
--(axis cs:8204800,0.517399216173356)
--(axis cs:8076800,0.515954413379884)
--(axis cs:7948800,0.514462821929627)
--(axis cs:7820800,0.51354371873282)
--(axis cs:7692800,0.511680663735925)
--(axis cs:7564800,0.511128868732865)
--(axis cs:7436800,0.50999534263858)
--(axis cs:7308800,0.507761979856782)
--(axis cs:7180800,0.50539271750445)
--(axis cs:7052800,0.503427077074394)
--(axis cs:6924800,0.501348970245228)
--(axis cs:6796800,0.4991175158137)
--(axis cs:6668800,0.497051857850549)
--(axis cs:6540800,0.495625783294696)
--(axis cs:6412800,0.492208633567546)
--(axis cs:6284800,0.487299884391963)
--(axis cs:6156800,0.483290171442287)
--(axis cs:6028800,0.478550574161605)
--(axis cs:5900800,0.473514173621158)
--(axis cs:5772800,0.467462426051809)
--(axis cs:5644800,0.461661374443139)
--(axis cs:5516800,0.455930356691161)
--(axis cs:5388800,0.450394095934784)
--(axis cs:5260800,0.444323809070373)
--(axis cs:5132800,0.437062393412646)
--(axis cs:5004800,0.429114688756213)
--(axis cs:4876800,0.421855137806487)
--(axis cs:4748800,0.413618942472213)
--(axis cs:4620800,0.405335833108913)
--(axis cs:4492800,0.397364006768911)
--(axis cs:4364800,0.388089970227626)
--(axis cs:4236800,0.380180623686497)
--(axis cs:4108800,0.371924699884957)
--(axis cs:3980800,0.362716034619667)
--(axis cs:3852800,0.353221957797753)
--(axis cs:3724800,0.342748964260433)
--(axis cs:3596800,0.332983135877269)
--(axis cs:3468800,0.323114622328612)
--(axis cs:3340800,0.311625832646715)
--(axis cs:3212800,0.299193207470565)
--(axis cs:3084800,0.287533443777414)
--(axis cs:2956800,0.276853975138333)
--(axis cs:2828800,0.266292240246585)
--(axis cs:2700800,0.256004191416736)
--(axis cs:2572800,0.246102184756433)
--(axis cs:2444800,0.234313063380892)
--(axis cs:2316800,0.222142428451961)
--(axis cs:2188800,0.208893952956353)
--(axis cs:2060800,0.195018333492004)
--(axis cs:1932800,0.180853919978609)
--(axis cs:1804800,0.167431660718148)
--(axis cs:1676800,0.155529605806214)
--(axis cs:1548800,0.142204929231468)
--(axis cs:1420800,0.130024336532654)
--(axis cs:1292800,0.119160481109243)
--(axis cs:1164800,0.108747903435953)
--(axis cs:1036800,0.0984932679481529)
--(axis cs:908800,0.0882697895583964)
--(axis cs:780800,0.0769622483697244)
--(axis cs:652800,0.0642221332452851)
--(axis cs:524800,0.0482888156867835)
--(axis cs:396800,0.0352409371553546)
--(axis cs:268800,0.0293226619481794)
--(axis cs:140800,0.0279028984292633)
--(axis cs:12800,0.00158168681752877)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
12800 0.00143194198608398
140800 -0.00467205047607422
268800 0.015720009803772
396800 0.046504020690918
524800 0.0789120197296143
908800 0.172104001045227
1036800 0.2014479637146
1292800 0.253567934036255
1420800 0.27783203125
1676800 0.323855996131897
1804800 0.349463939666748
2060800 0.407999992370605
2444800 0.494943976402283
2572800 0.521127939224243
2700800 0.548919916152954
2956800 0.599279999732971
3084800 0.623216032981873
3212800 0.644479990005493
3340800 0.662624001502991
3468800 0.678463935852051
3596800 0.692800045013428
3724800 0.711087942123413
3852800 0.727256059646606
3980800 0.742536067962646
4108800 0.753664016723633
4492800 0.784559965133667
4876800 0.822880029678345
5004800 0.834415912628174
5388800 0.866071939468384
5644800 0.893255949020386
5900800 0.913408041000366
6028800 0.925440073013306
6156800 0.931312084197998
6284800 0.938943982124329
6412800 0.947880029678345
6540800 0.95796799659729
6796800 0.980839967727661
6924800 0.994312047958374
7052800 1.00627195835114
7180800 1.02025604248047
7308800 1.03171992301941
7436800 1.03880798816681
7564800 1.04832804203033
7692800 1.05052006244659
8076800 1.0518159866333
8332800 1.05227994918823
8716800 1.05521607398987
8844800 1.05728805065155
8972800 1.05755198001862
9100800 1.05611193180084
9228800 1.05785596370697
9356800 1.06455993652344
9484800 1.07021594047546
9612800 1.07469606399536
9740800 1.07410395145416
9868800 1.07840001583099
9996800 1.0867440700531
10124800 1.09239995479584
10380800 1.09692800045013
10508800 1.10299205780029
10636800 1.11058402061462
10892800 1.12021601200104
11020800 1.12731206417084
11148800 1.1353759765625
11276800 1.14647996425629
11660800 1.17698395252228
11916800 1.18893599510193
12044800 1.18856000900269
12172800 1.18639194965363
12300800 1.18550395965576
12428800 1.18130397796631
12556800 1.17501604557037
12684800 1.17188799381256
12812800 1.17342400550842
13068800 1.18064796924591
13196800 1.18125593662262
13452800 1.17644000053406
13580800 1.17418396472931
13836800 1.16490399837494
13964800 1.16286396980286
14092800 1.16690397262573
14348800 1.16765606403351
14476800 1.16716802120209
14604800 1.1657600402832
14732800 1.16637599468231
14988800 1.16938400268555
15116800 1.17314398288727
15244800 1.17893600463867
15500800 1.19584798812866
15628800 1.19154405593872
15756800 1.19209599494934
15884800 1.19522404670715
16012800 1.19540798664093
16140800 1.19145596027374
16524800 1.20311200618744
16652800 1.19740796089172
16908800 1.17581593990326
17036800 1.16725599765778
17164800 1.1554799079895
17292800 1.14101600646973
17420800 1.12492001056671
17548800 1.10676002502441
17676800 1.08441603183746
17804800 1.06887197494507
17932800 1.05680799484253
18060800 1.04258394241333
18188800 1.03124797344208
18316800 1.02167201042175
18444800 1.014927983284
18572800 1.01374399662018
18700800 1.01611196994781
18956800 1.01527202129364
19084800 1.01801598072052
};
\addlegendentry{adsfadf}
\addplot [semithick, darkorange25512714]
table {%
12800 0.00155198574066162
140800 -0.0247119665145874
268800 -0.0197279453277588
396800 0.00582396984100342
524800 0.0287519693374634
652800 0.0463680028915405
908800 0.0769200325012207
1036800 0.0955280065536499
1292800 0.139135956764221
1420800 0.158920049667358
1676800 0.201840043067932
2188800 0.296591997146606
2316800 0.319400072097778
2444800 0.3438960313797
2572800 0.366711974143982
2700800 0.39084005355835
3468800 0.529847979545593
3724800 0.57423996925354
3980800 0.620543956756592
4108800 0.64408802986145
4364800 0.687864065170288
4492800 0.710295915603638
5388800 0.860695958137512
5516800 0.874680042266846
5644800 0.885295987129211
5772800 0.898144006729126
5900800 0.917984008789062
6412800 1.0135680437088
6540800 1.03515195846558
6796800 1.07536804676056
6924800 1.09744000434875
7180800 1.14037597179413
7564800 1.20672798156738
7692800 1.22611200809479
8076800 1.27936804294586
8332800 1.31001603603363
8588800 1.34501600265503
8716800 1.36157596111298
8972800 1.39629602432251
9356800 1.44690406322479
9484800 1.46368801593781
9612800 1.48163998126984
10380800 1.58283996582031
10892800 1.6450719833374
11020800 1.65830397605896
11276800 1.6807119846344
11532800 1.69816792011261
11660800 1.70560002326965
12428800 1.74521601200104
12556800 1.75312006473541
12940800 1.76929593086243
13068800 1.77456796169281
13196800 1.7778480052948
13324800 1.78284800052643
13452800 1.78568804264069
13708800 1.79341602325439
14348800 1.80467200279236
14476800 1.80496001243591
14604800 1.80395996570587
14732800 1.80543994903564
14860800 1.80600798130035
14988800 1.80815994739532
15756800 1.8089040517807
16012800 1.80574405193329
16140800 1.80551993846893
16396800 1.8018079996109
16780800 1.79930400848389
17292800 1.78962397575378
17548800 1.78459203243256
18060800 1.77660000324249
18316800 1.77504801750183
18572800 1.77108001708984
18700800 1.76822400093079
19084800 1.7564640045166
};
\addlegendentry{test}
\addplot [semithick, forestgreen4416044]
table {%
12800 0.0013200044631958
140800 0.0197999477386475
268800 0.0198479890823364
396800 0.0278240442276001
524800 0.0369119644165039
652800 0.0487040281295776
1420800 0.099168062210083
1548800 0.109536051750183
1932800 0.144384026527405
2444800 0.196159958839417
2572800 0.20688796043396
3468800 0.266664028167725
3724800 0.2811279296875
3852800 0.28928804397583
4364800 0.314839959144592
4620800 0.32805597782135
4876800 0.340144038200378
5132800 0.351647973060608
5516800 0.366888046264648
6156800 0.388864040374756
6668800 0.401632070541382
7052800 0.40883994102478
7564800 0.416712045669556
7692800 0.417431950569153
8204800 0.425336003303528
8844800 0.432247996330261
8972800 0.434064030647278
10252800 0.442592024803162
10508800 0.441983938217163
10636800 0.441303968429565
11020800 0.443192005157471
11148800 0.44488799571991
11532800 0.446007966995239
12300800 0.448336005210876
12684800 0.451087951660156
12812800 0.450456023216248
12940800 0.451328039169312
13068800 0.450655937194824
13708800 0.455911993980408
14476800 0.457792043685913
14604800 0.457344055175781
14860800 0.458624005317688
15628800 0.461951971054077
15756800 0.461608052253723
15884800 0.463351964950562
16396800 0.465224027633667
16652800 0.46563196182251
16908800 0.467664003372192
17548800 0.468503952026367
17676800 0.467303991317749
17932800 0.46726393699646
18572800 0.470023989677429
18956800 0.471439957618713
19084800 0.470440030097961
};
\addlegendentry{asdf}
\end{axis}

\end{tikzpicture}


==> figures/aggregated.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.415,
font=\Large
]

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{khaki}{RGB}{240,230,140}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=4 by 2, vertical sep=1.8cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={CIFAR10},
x grid style={darkgray176},
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\) Accuracy (\%)},
ymin=-7.37531316216794, ymax=12.4072032167514,
ytick style={color=black}
]
\path [fill=purple, fill opacity=0.3]
(axis cs:0,11.5079979268005)
--(axis cs:0,3.54898540653282)
--(axis cs:1,1.32467320421387)
--(axis cs:2,2.33776701496848)
--(axis cs:3,2.41170863146278)
--(axis cs:4,2.23442536029301)
--(axis cs:5,0.767011042320917)
--(axis cs:6,0.622400144696375)
--(axis cs:7,1.3889729731266)
--(axis cs:8,0.943173851098639)
--(axis cs:9,0.864328743477193)
--(axis cs:10,0.957473792077195)
--(axis cs:11,0.842228115313213)
--(axis cs:12,0.735817934392426)
--(axis cs:13,0.645161063346659)
--(axis cs:14,0.296879041980264)
--(axis cs:15,0.570756463990409)
--(axis cs:15,1.29932686934295)
--(axis cs:15,1.29932686934295)
--(axis cs:14,1.44072095801975)
--(axis cs:13,1.37533893665334)
--(axis cs:12,1.7067153989409)
--(axis cs:11,1.36455521802015)
--(axis cs:10,1.65794287458945)
--(axis cs:9,1.48392125652284)
--(axis cs:8,1.40732614890137)
--(axis cs:7,1.90441036020674)
--(axis cs:6,2.17929985530361)
--(axis cs:5,2.85860562434573)
--(axis cs:4,3.25230797304034)
--(axis cs:3,5.25932470187052)
--(axis cs:2,6.73868298503148)
--(axis cs:1,5.16777679578612)
--(axis cs:0,11.5079979268005)
--cycle;

\path [fill=orange, fill opacity=0.3]
(axis cs:0,3.07288365428595)
--(axis cs:0,-3.07288365428595)
--(axis cs:1,-1.31257134685781)
--(axis cs:2,-1.06062482564239)
--(axis cs:3,-0.720629225630407)
--(axis cs:4,-0.482248349024774)
--(axis cs:5,-0.0449235436527071)
--(axis cs:6,-0.432769845054257)
--(axis cs:7,-0.244159450565982)
--(axis cs:8,-0.383239882669284)
--(axis cs:9,-0.306188010734072)
--(axis cs:10,-0.0881963508669693)
--(axis cs:11,-0.133212721929931)
--(axis cs:12,-0.312264188576573)
--(axis cs:13,-0.267015173400459)
--(axis cs:14,-0.0259834043430475)
--(axis cs:15,0.303986958822401)
--(axis cs:15,0.986879707844286)
--(axis cs:15,0.986879707844286)
--(axis cs:14,0.944150071009698)
--(axis cs:13,0.92481517340044)
--(axis cs:12,0.711847521909912)
--(axis cs:11,0.420562721929963)
--(axis cs:10,0.57087968420031)
--(axis cs:9,0.508238010734086)
--(axis cs:8,0.886106549335961)
--(axis cs:7,1.66525945056598)
--(axis cs:6,1.97280317838758)
--(axis cs:5,1.41210687698602)
--(axis cs:4,2.40396501569147)
--(axis cs:3,3.20804589229704)
--(axis cs:2,4.04422482564238)
--(axis cs:1,0.796188013524492)
--(axis cs:0,3.07288365428595)
--cycle;

\path [fill=blue, fill opacity=0.3]
(axis cs:0,11.4489884249642)
--(axis cs:0,3.51146157503583)
--(axis cs:1,1.19035347935617)
--(axis cs:2,2.8927733379156)
--(axis cs:3,3.59084945846107)
--(axis cs:4,2.40669554060047)
--(axis cs:5,1.39928325664384)
--(axis cs:6,0.967708734369022)
--(axis cs:7,0.805371753276664)
--(axis cs:8,0.444978844674264)
--(axis cs:9,0.391931507195031)
--(axis cs:10,0.1879475409578)
--(axis cs:11,-0.126146457989405)
--(axis cs:12,-0.370334814239308)
--(axis cs:13,-0.688878755955889)
--(axis cs:14,-0.560624007804007)
--(axis cs:15,-0.708180076585556)
--(axis cs:15,1.08759674325221)
--(axis cs:15,1.08759674325221)
--(axis cs:14,1.19369067447066)
--(axis cs:13,1.31074542262257)
--(axis cs:12,1.26380148090596)
--(axis cs:11,1.31372979132278)
--(axis cs:10,1.32070245904222)
--(axis cs:9,1.50505182613834)
--(axis cs:8,1.58668782199243)
--(axis cs:7,1.76061158005666)
--(axis cs:6,1.75317459896433)
--(axis cs:5,2.47776674335613)
--(axis cs:4,3.18332112606621)
--(axis cs:3,4.80536720820557)
--(axis cs:2,7.2186266620844)
--(axis cs:1,4.9608631873105)
--(axis cs:0,11.4489884249642)
--cycle;

\path [fill=red, fill opacity=0.3]
(axis cs:0,3.07288365428595)
--(axis cs:0,-3.07288365428595)
--(axis cs:1,-5.96774291695285)
--(axis cs:2,-3.32663483702226)
--(axis cs:3,-4.08693583477959)
--(axis cs:4,-3.6535739053348)
--(axis cs:5,-3.11654559674198)
--(axis cs:6,-4.29238117683699)
--(axis cs:7,-3.47238196622787)
--(axis cs:8,-3.63473057121612)
--(axis cs:9,-2.63897616952891)
--(axis cs:10,-2.25456420710947)
--(axis cs:11,-2.32931031707211)
--(axis cs:12,-2.02401466029919)
--(axis cs:13,-2.89849807116691)
--(axis cs:14,-2.21210549250713)
--(axis cs:15,-2.22713598435229)
--(axis cs:15,-0.177214015647679)
--(axis cs:15,-0.177214015647679)
--(axis cs:14,-0.252877840826219)
--(axis cs:13,-0.336501928833101)
--(axis cs:12,-1.18405200636748)
--(axis cs:11,-1.10102301626121)
--(axis cs:10,-1.35083579289054)
--(axis cs:9,-0.72177383047106)
--(axis cs:8,-1.36483609545053)
--(axis cs:7,-1.26003470043879)
--(axis cs:6,-1.22126882316302)
--(axis cs:5,-2.40380440325806)
--(axis cs:4,-1.18427609466518)
--(axis cs:3,-0.845280831887116)
--(axis cs:2,-0.471848496311081)
--(axis cs:1,-0.513490416380482)
--(axis cs:0,3.07288365428595)
--cycle;

\path [fill=black, fill opacity=0.3]
(axis cs:0,3.07288365428595)
--(axis cs:0,-3.07288365428595)
--(axis cs:1,-1.28885487610773)
--(axis cs:2,-0.878086646572472)
--(axis cs:3,-1.32312756124772)
--(axis cs:4,-1.33203213883483)
--(axis cs:5,-1.99244531167106)
--(axis cs:6,-2.19507735373697)
--(axis cs:7,-2.06029949400566)
--(axis cs:8,-1.56730196463009)
--(axis cs:9,-1.28465211590099)
--(axis cs:10,-0.993379380084858)
--(axis cs:11,-0.712572363576736)
--(axis cs:12,-0.967724629966832)
--(axis cs:13,-0.774749796170782)
--(axis cs:14,-0.690524616585904)
--(axis cs:15,-0.676799965934461)
--(axis cs:15,0.676799965934461)
--(axis cs:15,0.676799965934461)
--(axis cs:14,0.690524616585904)
--(axis cs:13,0.774749796170782)
--(axis cs:12,0.967724629966832)
--(axis cs:11,0.712572363576736)
--(axis cs:10,0.993379380084858)
--(axis cs:9,1.28465211590099)
--(axis cs:8,1.56730196463009)
--(axis cs:7,2.06029949400566)
--(axis cs:6,2.19507735373697)
--(axis cs:5,1.99244531167106)
--(axis cs:4,1.33203213883483)
--(axis cs:3,1.32312756124772)
--(axis cs:2,0.878086646572472)
--(axis cs:1,1.28885487610773)
--(axis cs:0,3.07288365428595)
--cycle;

\path [fill=darkgreen, fill opacity=0.3]
(axis cs:0,3.59522043865148)
--(axis cs:0,-3.20460377198482)
--(axis cs:1,1.85286704864255)
--(axis cs:2,-0.0336121858522787)
--(axis cs:3,0.274452156266713)
--(axis cs:4,-0.305490492727261)
--(axis cs:5,-1.37542457263483)
--(axis cs:6,-1.26577207317534)
--(axis cs:7,-1.12400215047003)
--(axis cs:8,-0.779866458120268)
--(axis cs:9,-0.841129050702233)
--(axis cs:10,-0.946116201301311)
--(axis cs:11,-0.796640297324613)
--(axis cs:12,-0.903553056201165)
--(axis cs:13,-1.05650305147452)
--(axis cs:14,-1.18660661560836)
--(axis cs:15,-0.556105872723472)
--(axis cs:15,0.122839206056832)
--(axis cs:15,0.122839206056832)
--(axis cs:14,0.297589948941701)
--(axis cs:13,0.26851971814116)
--(axis cs:12,0.573569722867806)
--(axis cs:11,0.527240297324651)
--(axis cs:10,0.775499534634622)
--(axis cs:9,1.20706238403558)
--(axis cs:8,0.45886645812027)
--(axis cs:7,1.29688548380335)
--(axis cs:6,1.21190540650868)
--(axis cs:5,1.5325745726348)
--(axis cs:4,2.34844049272725)
--(axis cs:3,3.34666451039995)
--(axis cs:2,5.37216218585228)
--(axis cs:1,2.70443295135747)
--(axis cs:0,3.59522043865148)
--cycle;

\path [fill=gray, fill opacity=0.3]
(axis cs:0,3.07288365428595)
--(axis cs:0,-3.07288365428595)
--(axis cs:1,-4.15121100941523)
--(axis cs:2,-0.00570398191076993)
--(axis cs:3,-1.18188576541665)
--(axis cs:4,-2.44258062268881)
--(axis cs:5,-2.89486785136197)
--(axis cs:6,-2.86213269591109)
--(axis cs:7,-2.55846891016525)
--(axis cs:8,-3.39530887862283)
--(axis cs:9,-2.05000374378597)
--(axis cs:10,-1.93723496601862)
--(axis cs:11,-1.55932606169055)
--(axis cs:12,-1.22168903301186)
--(axis cs:13,-1.23733865095245)
--(axis cs:14,-1.33951995930961)
--(axis cs:15,-1.38185322022495)
--(axis cs:15,0.00346988689162753)
--(axis cs:15,0.00346988689162753)
--(axis cs:14,0.0755699593096155)
--(axis cs:13,0.00485531761911207)
--(axis cs:12,0.047589033011853)
--(axis cs:11,0.0125260616905863)
--(axis cs:10,-0.119165033981407)
--(axis cs:9,0.0901204104526487)
--(axis cs:8,0.205225545289509)
--(axis cs:7,-0.979614423168079)
--(axis cs:6,-1.19003397075558)
--(axis cs:5,-0.409698815304714)
--(axis cs:4,-0.0897193773111791)
--(axis cs:3,1.0112524320833)
--(axis cs:2,1.5031373152441)
--(axis cs:1,0.476177676081883)
--(axis cs:0,3.07288365428595)
--cycle;

\path [fill=pink, fill opacity=0.3]
(axis cs:0,3.07288365428595)
--(axis cs:0,-3.07288365428595)
--(axis cs:1,-5.50751386742517)
--(axis cs:2,-6.47610787221707)
--(axis cs:3,-5.27151427661482)
--(axis cs:4,-4.37460877674384)
--(axis cs:5,-3.8772756240935)
--(axis cs:6,-4.4377297351198)
--(axis cs:7,-4.46373731231683)
--(axis cs:8,-4.80551520108138)
--(axis cs:9,-4.62045009432228)
--(axis cs:10,-4.26948654190228)
--(axis cs:11,-3.76919243667546)
--(axis cs:12,-3.62389483678045)
--(axis cs:13,-3.74557868678602)
--(axis cs:14,-3.60156174557044)
--(axis cs:15,-3.1509507675661)
--(axis cs:15,-1.6173325657672)
--(axis cs:15,-1.6173325657672)
--(axis cs:14,-1.53043825442957)
--(axis cs:13,-1.42233797988064)
--(axis cs:12,-1.24317182988621)
--(axis cs:11,-1.12934089665786)
--(axis cs:10,-1.24191345809773)
--(axis cs:9,-1.18733323901103)
--(axis cs:8,-1.14145146558526)
--(axis cs:7,-1.32152935434984)
--(axis cs:6,-2.3331202648802)
--(axis cs:5,-2.39067437590651)
--(axis cs:4,-2.40064122325614)
--(axis cs:3,-2.42426905671854)
--(axis cs:2,-0.80207546111628)
--(axis cs:1,-2.11641946590816)
--(axis cs:0,3.07288365428595)
--cycle;

\path [fill=khaki, fill opacity=0.3]
(axis cs:0,3.07288365428595)
--(axis cs:0,-3.07288365428595)
--(axis cs:1,-4.64637832641276)
--(axis cs:2,-4.01185342467611)
--(axis cs:3,-2.79873356719211)
--(axis cs:4,-2.72310094926679)
--(axis cs:5,-2.76527304333364)
--(axis cs:6,-3.19472426144386)
--(axis cs:7,-2.7399052636592)
--(axis cs:8,-2.27477100333354)
--(axis cs:9,-2.31100375862151)
--(axis cs:10,-1.71454351476243)
--(axis cs:11,-2.11682118420259)
--(axis cs:12,-1.9945487648544)
--(axis cs:13,-2.18862205396624)
--(axis cs:14,-1.92437311047627)
--(axis cs:15,-2.15825456220104)
--(axis cs:15,-0.76917877113227)
--(axis cs:15,-0.76917877113227)
--(axis cs:14,-0.506910222857067)
--(axis cs:13,-0.292077946033775)
--(axis cs:12,-0.0685512351455886)
--(axis cs:11,-0.0945121491307108)
--(axis cs:10,-0.0702064852375691)
--(axis cs:9,0.0458037586215407)
--(axis cs:8,-0.576345663333115)
--(axis cs:7,-0.658978069674114)
--(axis cs:6,-1.13580907188948)
--(axis cs:5,-0.734610289999702)
--(axis cs:4,-0.0493990507331867)
--(axis cs:3,1.0117335671921)
--(axis cs:2,0.0697200913427656)
--(axis cs:1,0.414611659746074)
--(axis cs:0,3.07288365428595)
--cycle;

\path [fill=brown, fill opacity=0.3]
(axis cs:0,3.07288365428595)
--(axis cs:0,-3.07288365428595)
--(axis cs:1,-5.50601599114145)
--(axis cs:2,-6.46686058826105)
--(axis cs:3,-5.272211378408)
--(axis cs:4,-4.32521547975955)
--(axis cs:5,-3.91582197963511)
--(axis cs:6,-4.41193533808381)
--(axis cs:7,-4.43067488947177)
--(axis cs:8,-4.83386366818609)
--(axis cs:9,-4.64506835520795)
--(axis cs:10,-4.2608804452157)
--(axis cs:11,-3.71782457319516)
--(axis cs:12,-3.62898644977881)
--(axis cs:13,-3.72410238812632)
--(axis cs:14,-3.62146672323632)
--(axis cs:15,-3.20853933409076)
--(axis cs:15,-1.66077733257588)
--(axis cs:15,-1.66077733257588)
--(axis cs:14,-1.56893327676367)
--(axis cs:13,-1.41688094520701)
--(axis cs:12,-1.24931355022121)
--(axis cs:11,-1.09090876013817)
--(axis cs:10,-1.2415195547843)
--(axis cs:9,-1.21656497812537)
--(axis cs:8,-1.1669863318139)
--(axis cs:7,-1.29170844386157)
--(axis cs:6,-2.28258132858285)
--(axis cs:5,-2.4194780203649)
--(axis cs:4,-2.38266785357377)
--(axis cs:3,-2.42133862159202)
--(axis cs:2,-0.795606078405628)
--(axis cs:1,-2.11565067552525)
--(axis cs:0,3.07288365428595)
--cycle;

\addplot [purple, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
0 7.52849149703979
1 3.24622511863708
2 4.5382251739502
3 3.83551669120789
4 2.74336671829224
5 1.81280827522278
6 1.40085005760193
7 1.64669167995453
8 1.17525005340576
9 1.17412495613098
10 1.30770838260651
11 1.10339164733887
12 1.22126662731171
13 1.01024997234344
14 0.868799924850464
15 0.935041666030884
};
\addplot [orange, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0
1 -0.258191704750061
2 1.49179995059967
3 1.24370837211609
4 0.960858345031738
5 0.683591604232788
6 0.770016670227051
7 0.71055006980896
8 0.251433372497559
9 0.101024985313416
10 0.241341710090637
11 0.143674969673157
12 0.199791669845581
13 0.32889997959137
14 0.459083318710327
15 0.645433306694031
};
\addplot [blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 7.48022508621216
1 3.075608253479
2 5.05569982528687
3 4.19810819625854
4 2.79500842094421
5 1.93852496147156
6 1.3604416847229
7 1.28299164772034
8 1.01583337783813
9 0.94849169254303
10 0.754324913024902
11 0.593791723251343
12 0.446733355522156
13 0.310933351516724
14 0.316533327102661
15 0.189708352088928
};
\addplot [red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -3.2406165599823
2 -1.89924168586731
3 -2.46610832214355
4 -2.41892504692078
5 -2.76017498970032
6 -2.75682497024536
7 -2.36620831489563
8 -2.4997832775116
9 -1.68037497997284
10 -1.80270004272461
11 -1.71516668796539
12 -1.60403335094452
13 -1.61749994754791
14 -1.23249161243439
15 -1.20217502117157
};
\addplot [black, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
};
\addplot [darkgreen, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.195308327674866
1 2.2786500453949
2 2.6692750453949
3 1.8105583190918
4 1.02147495746613
5 0.0785750150680542
6 -0.0269333124160767
7 0.0864416360855103
8 -0.160500049591064
9 0.182966709136963
10 -0.085308313369751
11 -0.134700059890747
12 -0.164991617202759
13 -0.393991708755493
14 -0.44450831413269
15 -0.216633319854736
};
\addplot [gray, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -1.83751666545868
2 0.748716592788696
3 -0.0853166580200195
4 -1.26614999771118
5 -1.6522833108902
6 -2.02608323097229
7 -1.76904165744781
8 -1.59504163265228
9 -0.979941606521606
10 -1.02820003032684
11 -0.773400068283081
12 -0.587049961090088
13 -0.616241693496704
14 -0.631974935531616
15 -0.689191579818726
};
\addplot [pink, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -3.81196665763855
2 -3.6390917301178
3 -3.84789156913757
4 -3.38762497901917
5 -3.1339750289917
6 -3.38542509078979
7 -2.89263343811035
8 -2.9734833240509
9 -2.90389156341553
10 -2.75570011138916
11 -2.4492666721344
12 -2.43353343009949
13 -2.58395838737488
14 -2.56599998474121
15 -2.38414168357849
};
\addplot [khaki, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -2.11588335037231
2 -1.97106671333313
3 -0.893499970436096
4 -1.38625001907349
5 -1.74994170665741
6 -2.16526675224304
7 -1.69944167137146
8 -1.42555832862854
9 -1.13259994983673
10 -0.892374992370605
11 -1.10566663742065
12 -1.0315500497818
13 -1.24035000801086
14 -1.21564161777496
15 -1.4637166261673
};
\addplot [brown, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -3.8108332157135
2 -3.63123321533203
3 -3.84677505493164
4 -3.35394167900085
5 -3.16764998435974
6 -3.34725832939148
7 -2.86119174957275
8 -3.00042510032654
9 -2.93081665039062
10 -2.75119996070862
11 -2.40436673164368
12 -2.43915009498596
13 -2.57049155235291
14 -2.5952000617981
15 -2.43465828895569
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={CIFAR100},
x grid style={darkgray176},
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10.7338484468511, ymax=7.35002185591236,
ytick style={color=black}
]
\path [fill=purple, fill opacity=0.3]
(axis cs:0,6.5280277512413)
--(axis cs:0,3.75028891542537)
--(axis cs:1,2.58001771621079)
--(axis cs:2,2.01060594105957)
--(axis cs:3,1.03031062866418)
--(axis cs:4,0.302046538593911)
--(axis cs:5,0.105411226813254)
--(axis cs:6,-0.0735241380451926)
--(axis cs:7,-0.354067442746829)
--(axis cs:8,-0.291443024135734)
--(axis cs:9,-0.361007862864031)
--(axis cs:10,-0.245934706091819)
--(axis cs:11,-0.405186345976135)
--(axis cs:12,-0.276720537520848)
--(axis cs:13,-0.416731169589642)
--(axis cs:14,-0.400935549418907)
--(axis cs:15,-0.826425428948284)
--(axis cs:15,-0.0687579043850517)
--(axis cs:15,-0.0687579043850517)
--(axis cs:14,0.299218882752232)
--(axis cs:13,0.608014502922973)
--(axis cs:12,0.297087204187509)
--(axis cs:11,0.283119679309452)
--(axis cs:10,0.583651372758485)
--(axis cs:9,0.987674529530696)
--(axis cs:8,0.352526357469048)
--(axis cs:7,0.78950077608015)
--(axis cs:6,0.696124138045184)
--(axis cs:5,1.03798877318675)
--(axis cs:4,1.23198679473943)
--(axis cs:3,2.23710603800248)
--(axis cs:2,3.48662739227377)
--(axis cs:1,4.45126561712255)
--(axis cs:0,6.5280277512413)
--cycle;

\path [fill=orange, fill opacity=0.3]
(axis cs:0,1.25942534378008)
--(axis cs:0,-1.21874201044674)
--(axis cs:1,-2.68223043612038)
--(axis cs:2,-2.36175881713749)
--(axis cs:3,-2.86873367010593)
--(axis cs:4,-2.89645839322586)
--(axis cs:5,-3.33905302985941)
--(axis cs:6,-3.18942046568438)
--(axis cs:7,-2.59178151488808)
--(axis cs:8,-2.62316382343385)
--(axis cs:9,-2.44685899553716)
--(axis cs:10,-2.01551116324345)
--(axis cs:11,-2.4763089453274)
--(axis cs:12,-2.23711855419214)
--(axis cs:13,-2.06896739575033)
--(axis cs:14,-2.05368113951698)
--(axis cs:15,-2.27436874881877)
--(axis cs:15,-0.56579791784791)
--(axis cs:15,-0.56579791784791)
--(axis cs:14,-0.39991886048303)
--(axis cs:13,-0.221899270916331)
--(axis cs:12,-0.468781445807858)
--(axis cs:11,-0.811441054672605)
--(axis cs:10,-1.0037221700899)
--(axis cs:9,-1.5529576711295)
--(axis cs:8,-1.30746950989948)
--(axis cs:7,-1.37141848511192)
--(axis cs:6,-0.965029534315621)
--(axis cs:5,-1.22639697014059)
--(axis cs:4,-1.08302494010747)
--(axis cs:3,-1.50138299656075)
--(axis cs:2,-0.909724516195835)
--(axis cs:1,-1.37043623054628)
--(axis cs:0,1.25942534378008)
--cycle;

\path [fill=blue, fill opacity=0.3]
(axis cs:0,6.01560875333697)
--(axis cs:0,4.7795079133297)
--(axis cs:1,2.83893188523115)
--(axis cs:2,2.20693771284953)
--(axis cs:3,1.18083873797104)
--(axis cs:4,0.717758871740667)
--(axis cs:5,0.449483226141885)
--(axis cs:6,-0.147070587401698)
--(axis cs:7,0.195178365577506)
--(axis cs:8,-0.428447048902048)
--(axis cs:9,-0.301774981788317)
--(axis cs:10,-0.122339503297705)
--(axis cs:11,-0.608748764031098)
--(axis cs:12,-0.603086330952955)
--(axis cs:13,-0.435831260146846)
--(axis cs:14,-0.321962403666094)
--(axis cs:15,-0.642222877387502)
--(axis cs:15,0.467289544054159)
--(axis cs:15,0.467289544054159)
--(axis cs:14,0.814312403666082)
--(axis cs:13,1.27814792681352)
--(axis cs:12,1.03441966428628)
--(axis cs:11,0.954632097364417)
--(axis cs:10,1.11110616996435)
--(axis cs:9,1.37602498178832)
--(axis cs:8,1.51084704890204)
--(axis cs:7,1.44467163442248)
--(axis cs:6,1.64042058740169)
--(axis cs:5,1.74778344052478)
--(axis cs:4,1.78469112825933)
--(axis cs:3,2.15982792869562)
--(axis cs:2,3.11532895381714)
--(axis cs:1,3.93193478143551)
--(axis cs:0,6.01560875333697)
--cycle;

\path [fill=red, fill opacity=0.3]
(axis cs:0,1.25942534378008)
--(axis cs:0,-1.21874201044674)
--(axis cs:1,-6.44308816736476)
--(axis cs:2,-7.04595891044949)
--(axis cs:3,-8.46570598702765)
--(axis cs:4,-7.98661907675593)
--(axis cs:5,-8.34186872683967)
--(axis cs:6,-7.78700329695873)
--(axis cs:7,-8.25531926015653)
--(axis cs:8,-7.94639277924557)
--(axis cs:9,-8.18316172017074)
--(axis cs:10,-7.9141046229402)
--(axis cs:11,-7.9412776609944)
--(axis cs:12,-8.12382617127657)
--(axis cs:13,-7.67562683196602)
--(axis cs:14,-7.50488811566814)
--(axis cs:15,-7.93708820078728)
--(axis cs:15,-5.29127846587939)
--(axis cs:15,-5.29127846587939)
--(axis cs:14,-5.27179521766521)
--(axis cs:13,-5.19058983470063)
--(axis cs:12,-5.00282382872343)
--(axis cs:11,-5.67363900567228)
--(axis cs:10,-5.11489537705981)
--(axis cs:9,-5.58232161316258)
--(axis cs:8,-5.2819738874211)
--(axis cs:7,-5.23753073984347)
--(axis cs:6,-5.40064670304127)
--(axis cs:5,-6.029897939827)
--(axis cs:4,-5.46553092324408)
--(axis cs:3,-5.381160679639)
--(axis cs:2,-4.8233410895505)
--(axis cs:1,-4.16071183263525)
--(axis cs:0,1.25942534378008)
--cycle;

\path [fill=black, fill opacity=0.3]
(axis cs:0,1.14601345275214)
--(axis cs:0,-1.14601345275214)
--(axis cs:1,-1.07165048717698)
--(axis cs:2,-1.17886037930235)
--(axis cs:3,-0.864079871243909)
--(axis cs:4,-0.84675264589686)
--(axis cs:5,-0.668688254470396)
--(axis cs:6,-0.631773292671773)
--(axis cs:7,-0.737857972256331)
--(axis cs:8,-0.646900557358788)
--(axis cs:9,-0.686464435835293)
--(axis cs:10,-0.774605763885374)
--(axis cs:11,-0.881876292344906)
--(axis cs:12,-0.792024659057756)
--(axis cs:13,-0.653336823970267)
--(axis cs:14,-0.49463250275106)
--(axis cs:15,-0.596177823024865)
--(axis cs:15,0.596177823024865)
--(axis cs:15,0.596177823024865)
--(axis cs:14,0.49463250275106)
--(axis cs:13,0.653336823970267)
--(axis cs:12,0.792024659057756)
--(axis cs:11,0.881876292344906)
--(axis cs:10,0.774605763885374)
--(axis cs:9,0.686464435835293)
--(axis cs:8,0.646900557358788)
--(axis cs:7,0.737857972256331)
--(axis cs:6,0.631773292671773)
--(axis cs:5,0.668688254470396)
--(axis cs:4,0.84675264589686)
--(axis cs:3,0.864079871243909)
--(axis cs:2,1.17886037930235)
--(axis cs:1,1.07165048717698)
--(axis cs:0,1.14601345275214)
--cycle;

\path [fill=darkgreen, fill opacity=0.3]
(axis cs:0,1.25942534378008)
--(axis cs:0,-1.21874201044674)
--(axis cs:1,-1.0088760782303)
--(axis cs:2,-1.28907590005986)
--(axis cs:3,-2.11118044581109)
--(axis cs:4,-2.37380434946773)
--(axis cs:5,-2.27029180775679)
--(axis cs:6,-2.68440042900707)
--(axis cs:7,-2.56413870763589)
--(axis cs:8,-3.06002798033169)
--(axis cs:9,-3.13745672672328)
--(axis cs:10,-3.23840904629978)
--(axis cs:11,-3.23844855379678)
--(axis cs:12,-2.86578569263116)
--(axis cs:13,-2.86337856262648)
--(axis cs:14,-3.14133883727341)
--(axis cs:15,-3.22533486609845)
--(axis cs:15,-1.64123180056824)
--(axis cs:15,-1.64123180056824)
--(axis cs:14,-1.41187782939327)
--(axis cs:13,-1.11608810404019)
--(axis cs:12,-1.22358097403552)
--(axis cs:11,-1.13985144620323)
--(axis cs:10,-0.903874287033556)
--(axis cs:9,-0.894943273276711)
--(axis cs:8,-0.805522019668321)
--(axis cs:7,-1.09387795903077)
--(axis cs:6,-1.20553290432626)
--(axis cs:5,-1.03782485890988)
--(axis cs:4,-0.588412317198935)
--(axis cs:3,-0.777836220855574)
--(axis cs:2,0.479325900059856)
--(axis cs:1,0.504342744896969)
--(axis cs:0,1.25942534378008)
--cycle;

\path [fill=gray, fill opacity=0.3]
(axis cs:0,1.14218511080536)
--(axis cs:0,-1.17880177747202)
--(axis cs:1,1.55412819041806)
--(axis cs:2,1.76274414737318)
--(axis cs:3,0.741815621336199)
--(axis cs:4,0.703185343991871)
--(axis cs:5,0.957192564564427)
--(axis cs:6,0.57203311572963)
--(axis cs:7,0.658205758273114)
--(axis cs:8,0.4877368500939)
--(axis cs:9,0.376582721049664)
--(axis cs:10,0.19405318895964)
--(axis cs:11,0.250959395857233)
--(axis cs:12,0.0239406333633374)
--(axis cs:13,-0.119535372274465)
--(axis cs:14,-0.208317155702521)
--(axis cs:15,-0.476162614430105)
--(axis cs:15,0.744712614430095)
--(axis cs:15,0.744712614430095)
--(axis cs:14,1.1157171557025)
--(axis cs:13,0.974035372274481)
--(axis cs:12,0.985192699969986)
--(axis cs:11,1.24237393747609)
--(axis cs:10,1.31144681104036)
--(axis cs:9,1.47073394561701)
--(axis cs:8,1.56307981657276)
--(axis cs:7,1.91341090839356)
--(axis cs:6,1.92228355093703)
--(axis cs:5,2.34685743543558)
--(axis cs:4,2.85311465600812)
--(axis cs:3,3.08710104533047)
--(axis cs:2,3.77518918596015)
--(axis cs:1,4.10995514291525)
--(axis cs:0,1.14218511080536)
--cycle;

\path [fill=pink, fill opacity=0.3]
(axis cs:0,3.72996641135449)
--(axis cs:0,-0.950849744687819)
--(axis cs:1,-6.50153598505335)
--(axis cs:2,-7.95502916196216)
--(axis cs:3,-8.93053524775267)
--(axis cs:4,-8.74610803741159)
--(axis cs:5,-9.10198595988251)
--(axis cs:6,-9.05193868162656)
--(axis cs:7,-9.45430374514443)
--(axis cs:8,-8.91759265934266)
--(axis cs:9,-9.08664807411714)
--(axis cs:10,-8.86117631951384)
--(axis cs:11,-9.17589503565877)
--(axis cs:12,-8.86119409877162)
--(axis cs:13,-8.71934902136467)
--(axis cs:14,-8.74232914587346)
--(axis cs:15,-9.10285831748057)
--(axis cs:15,-6.22919168251943)
--(axis cs:15,-6.22919168251943)
--(axis cs:14,-5.94277085412655)
--(axis cs:13,-5.42046764530197)
--(axis cs:12,-5.69772256789504)
--(axis cs:11,-5.82655496434124)
--(axis cs:10,-5.2502070138195)
--(axis cs:9,-5.70421859254952)
--(axis cs:8,-5.50705734065734)
--(axis cs:7,-5.78007958818891)
--(axis cs:6,-5.31569465170679)
--(axis cs:5,-5.52613070678416)
--(axis cs:4,-4.89725862925509)
--(axis cs:3,-5.09534808558067)
--(axis cs:2,-3.08012083803784)
--(axis cs:1,-0.619214014946649)
--(axis cs:0,3.72996641135449)
--cycle;

\path [fill=khaki, fill opacity=0.3]
(axis cs:0,3.60826589052669)
--(axis cs:0,-0.877965890526687)
--(axis cs:1,-0.586308003791184)
--(axis cs:2,-0.0938359214529001)
--(axis cs:3,-0.304300429335054)
--(axis cs:4,-0.549720207651651)
--(axis cs:5,-0.536889713707772)
--(axis cs:6,-0.355727968969653)
--(axis cs:7,-0.373328854939134)
--(axis cs:8,-0.231254778981051)
--(axis cs:9,-0.1437608050552)
--(axis cs:10,-0.015161516508585)
--(axis cs:11,-0.0527282996631582)
--(axis cs:12,0.162552526021855)
--(axis cs:13,0.521841940369196)
--(axis cs:14,0.248239153196337)
--(axis cs:15,-0.26605642322851)
--(axis cs:15,1.21818975656183)
--(axis cs:15,1.21818975656183)
--(axis cs:14,1.49331084680367)
--(axis cs:13,1.47609139296415)
--(axis cs:12,1.68074747397814)
--(axis cs:11,1.46064496632981)
--(axis cs:10,1.57767818317525)
--(axis cs:9,1.81616080505521)
--(axis cs:8,1.78973811231438)
--(axis cs:7,1.85044552160579)
--(axis cs:6,1.84097796896965)
--(axis cs:5,1.76573971370777)
--(axis cs:4,2.09187020765164)
--(axis cs:3,2.68870042933505)
--(axis cs:2,4.02045258811956)
--(axis cs:1,4.61872467045785)
--(axis cs:0,3.60826589052669)
--cycle;

\path [fill=brown, fill opacity=0.3]
(axis cs:0,2.6520951126422)
--(axis cs:0,-1.46396177930886)
--(axis cs:1,-7.76291255680822)
--(axis cs:2,-8.15715837371797)
--(axis cs:3,-9.56945901227111)
--(axis cs:4,-9.3406609783831)
--(axis cs:5,-9.91185434218002)
--(axis cs:6,-9.52657566111139)
--(axis cs:7,-9.49684460898443)
--(axis cs:8,-9.28888905591727)
--(axis cs:9,-9.30933649200725)
--(axis cs:10,-9.13635212039252)
--(axis cs:11,-9.49970841447455)
--(axis cs:12,-9.48706141945351)
--(axis cs:13,-9.34193073523396)
--(axis cs:14,-9.24609008013964)
--(axis cs:15,-9.41080166590781)
--(axis cs:15,-6.62519833409219)
--(axis cs:15,-6.62519833409219)
--(axis cs:14,-6.2650432531937)
--(axis cs:13,-6.13253593143268)
--(axis cs:12,-6.23560524721314)
--(axis cs:11,-6.57699158552546)
--(axis cs:10,-6.20384787960748)
--(axis cs:9,-6.31161350799274)
--(axis cs:8,-6.30762761074939)
--(axis cs:7,-6.31532205768224)
--(axis cs:6,-6.1838243388886)
--(axis cs:5,-6.11594565781998)
--(axis cs:4,-5.77162235495024)
--(axis cs:3,-5.69340765439557)
--(axis cs:2,-4.07832495961535)
--(axis cs:1,-1.69748744319179)
--(axis cs:0,2.6520951126422)
--cycle;

\addplot [purple, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
0 5.13915824890137
1 3.51564168930054
2 2.74861669540405
3 1.63370835781097
4 0.767016649246216
5 0.571699976921082
6 0.311300039291382
7 0.217716693878174
8 0.0305416584014893
9 0.31333327293396
10 0.168858289718628
11 -0.0610333681106567
12 0.0101833343505859
13 0.0956416130065918
14 -0.0508583784103394
15 -0.447591662406921
};
\addplot [orange, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0203416347503662
1 -2.02633333206177
2 -1.63574171066284
3 -2.18505835533142
4 -1.98974168300629
5 -2.2827250957489
6 -2.07722496986389
7 -1.98160004615784
8 -1.96531665325165
9 -1.99990832805634
10 -1.50961661338806
11 -1.64387500286102
12 -1.35294997692108
13 -1.14543330669403
14 -1.22679996490479
15 -1.42008328437805
};
\addplot [blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 5.39755821228027
1 3.38543343544006
2 2.66113328933716
3 1.67033338546753
4 1.25122499465942
5 1.09863328933716
6 0.74667501449585
7 0.81992506980896
8 0.541199922561646
9 0.537124991416931
10 0.494383335113525
11 0.1729416847229
12 0.215666651725769
13 0.421158313751221
14 0.246175050735474
15 -0.0874667167663574
};
\addplot [red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0203416347503662
1 -5.30189990997314
2 -5.93464994430542
3 -6.92343330383301
4 -6.72607517242432
5 -7.18588352203369
6 -6.59382486343384
7 -6.74642515182495
8 -6.61418342590332
9 -6.88274145126343
10 -6.5145001411438
11 -6.80745840072632
12 -6.56332492828369
13 -6.43310832977295
14 -6.38834190368652
15 -6.61418342590332
};
\addplot [black, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
};
\addplot [darkgreen, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0203416347503662
1 -0.252266645431519
2 -0.404875040054321
3 -1.44450831413269
4 -1.48110830783844
5 -1.65405833721161
6 -1.94496667385101
7 -1.82900834083557
8 -1.93277502059937
9 -2.01620006561279
10 -2.07114171981812
11 -2.18915009498596
12 -2.04468321800232
13 -1.98973333835602
14 -2.27660822868347
15 -2.43328332901001
};
\addplot [gray, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0.0183082818984985
1 2.83204174041748
2 2.76896667480469
3 1.91445827484131
4 1.77814996242523
5 1.65202498435974
6 1.24715828895569
7 1.28580832481384
8 1.02540838718414
9 0.92365837097168
10 0.752749919891357
11 0.746666669845581
12 0.504566669464111
13 0.427250027656555
14 0.453700065612793
15 0.134274959564209
};
\addplot [pink, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 1.3895583152771
1 -3.56037497520447
2 -5.51757478713989
3 -7.01294183731079
4 -6.82168340682983
5 -7.31405830383301
6 -7.18381643295288
7 -7.61719179153442
8 -7.21232509613037
9 -7.39543342590332
10 -7.05569171905518
11 -7.50122499465942
12 -7.27945852279663
13 -7.06990814208984
14 -7.3425498008728
15 -7.66602516174316
};
\addplot [khaki, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 1.365149974823
1 2.01620841026306
2 1.96330833435059
3 1.19219994544983
4 0.771075010299683
5 0.61442494392395
6 0.742624998092651
7 0.738558292388916
8 0.779241681098938
9 0.836199998855591
10 0.781258344650269
11 0.70395827293396
12 0.921649932861328
13 0.998966693878174
14 0.870774984359741
15 0.476066708564758
};
\addplot [brown, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.594066619873047
1 -4.73019981384277
2 -6.11774158477783
3 -7.63143348693848
4 -7.55614185333252
5 -8.01389980316162
6 -7.85519981384277
7 -7.90608310699463
8 -7.79825830459595
9 -7.81047487258911
10 -7.67010021209717
11 -8.03835010528564
12 -7.86133337020874
13 -7.73723316192627
14 -7.75556659698486
15 -8.01799964904785
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={ISIC2019},
x grid style={darkgray176},
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.19443657067322, ymax=10.6824208769807,
ytick style={color=black}
]
\path [fill=purple, fill opacity=0.3]
(axis cs:0,4.12464969554185)
--(axis cs:0,1.74496697112481)
--(axis cs:1,4.27872050908746)
--(axis cs:2,5.72848748774761)
--(axis cs:3,6.41489560613911)
--(axis cs:4,7.42696883879457)
--(axis cs:5,7.42879222410873)
--(axis cs:6,7.10029321521077)
--(axis cs:7,7.11166865874753)
--(axis cs:8,7.32618570228495)
--(axis cs:9,6.87034882042297)
--(axis cs:10,7.6343582031737)
--(axis cs:11,8.0586880065967)
--(axis cs:12,7.22368065726997)
--(axis cs:13,7.27217489222083)
--(axis cs:14,7.00311282456927)
--(axis cs:15,6.88538483268575)
--(axis cs:15,8.33174850064758)
--(axis cs:15,8.33174850064758)
--(axis cs:14,8.15640384209741)
--(axis cs:13,8.4371084411125)
--(axis cs:12,8.68413600939668)
--(axis cs:11,9.22966199340332)
--(axis cs:10,8.92710846349297)
--(axis cs:9,9.15695117957703)
--(axis cs:8,8.94598096438171)
--(axis cs:7,9.10738134125248)
--(axis cs:6,9.53089011812257)
--(axis cs:5,9.1369911092246)
--(axis cs:4,9.06156449453876)
--(axis cs:3,8.20477106052755)
--(axis cs:2,7.64279584558573)
--(axis cs:1,6.5013461575792)
--(axis cs:0,4.12464969554185)
--cycle;

\path [fill=orange, fill opacity=0.3]
(axis cs:0,2.04758665072378)
--(axis cs:0,-2.04758665072378)
--(axis cs:1,2.84304327390189)
--(axis cs:2,4.48922026366467)
--(axis cs:3,5.93920406522392)
--(axis cs:4,5.88608643673889)
--(axis cs:5,6.22117523624598)
--(axis cs:6,6.70382247680938)
--(axis cs:7,6.52047665572121)
--(axis cs:8,7.32921296120955)
--(axis cs:9,6.76405691829173)
--(axis cs:10,7.02099794708281)
--(axis cs:11,7.10372555404442)
--(axis cs:12,6.47566526523256)
--(axis cs:13,6.16377429765905)
--(axis cs:14,6.17617044957872)
--(axis cs:15,6.53187572151353)
--(axis cs:15,8.44914094515313)
--(axis cs:15,8.44914094515313)
--(axis cs:14,8.79679621708795)
--(axis cs:13,8.85477570234096)
--(axis cs:12,8.63436806810078)
--(axis cs:11,9.39207444595559)
--(axis cs:10,9.20268538625053)
--(axis cs:9,8.56607641504161)
--(axis cs:8,8.16190370545711)
--(axis cs:7,8.64312334427879)
--(axis cs:6,9.27882752319063)
--(axis cs:5,8.19534143042068)
--(axis cs:4,7.84649689659445)
--(axis cs:3,7.17536260144275)
--(axis cs:2,6.72026306966867)
--(axis cs:1,6.18975672609811)
--(axis cs:0,2.04758665072378)
--cycle;

\path [fill=blue, fill opacity=0.3]
(axis cs:0,4.12464969554185)
--(axis cs:0,1.74496697112481)
--(axis cs:1,2.61661484083159)
--(axis cs:2,3.32391819880731)
--(axis cs:3,2.40037444461827)
--(axis cs:4,2.94756604737115)
--(axis cs:5,2.50572460527753)
--(axis cs:6,2.4949028395072)
--(axis cs:7,2.41615640766847)
--(axis cs:8,2.43881956746627)
--(axis cs:9,2.22872459406252)
--(axis cs:10,2.53030804380674)
--(axis cs:11,2.09859250861797)
--(axis cs:12,1.38064427997553)
--(axis cs:13,1.40548389456987)
--(axis cs:14,1.46526077426506)
--(axis cs:15,1.43754795991913)
--(axis cs:15,2.6610853734142)
--(axis cs:15,2.6610853734142)
--(axis cs:14,2.8830058924016)
--(axis cs:13,2.84389943876347)
--(axis cs:12,2.87685572002447)
--(axis cs:11,3.52979082471536)
--(axis cs:10,3.41297528952659)
--(axis cs:9,3.43974207260415)
--(axis cs:8,3.44009709920039)
--(axis cs:7,4.2002102589982)
--(axis cs:6,3.84238049382614)
--(axis cs:5,3.83929206138914)
--(axis cs:4,4.03291728596219)
--(axis cs:3,3.81369222204839)
--(axis cs:2,4.07468180119269)
--(axis cs:1,4.48786849250174)
--(axis cs:0,4.12464969554185)
--cycle;

\path [fill=red, fill opacity=0.3]
(axis cs:0,2.04758665072378)
--(axis cs:0,-2.04758665072378)
--(axis cs:1,1.96186813444012)
--(axis cs:2,2.89101698308368)
--(axis cs:3,4.40291158832145)
--(axis cs:4,5.14883199902595)
--(axis cs:5,4.67851351972068)
--(axis cs:6,6.28531919396451)
--(axis cs:7,6.40426658276111)
--(axis cs:8,6.67895490864733)
--(axis cs:9,7.39087343534387)
--(axis cs:10,7.53724605312887)
--(axis cs:11,8.0145531139957)
--(axis cs:12,6.78554628254075)
--(axis cs:13,6.5761009244973)
--(axis cs:14,6.67011749814128)
--(axis cs:15,6.92882965024796)
--(axis cs:15,9.76505368308536)
--(axis cs:15,9.76505368308536)
--(axis cs:14,9.29998250185873)
--(axis cs:13,9.6864990755027)
--(axis cs:12,9.62515371745925)
--(axis cs:11,9.99521355267097)
--(axis cs:10,9.2516706135378)
--(axis cs:9,9.69662656465614)
--(axis cs:8,9.04071175801933)
--(axis cs:7,10.0062000839056)
--(axis cs:6,9.54791413936883)
--(axis cs:5,9.15401981361265)
--(axis cs:4,8.56628466764072)
--(axis cs:3,6.87757174501188)
--(axis cs:2,6.34198301691633)
--(axis cs:1,4.77073186555988)
--(axis cs:0,2.04758665072378)
--cycle;

\path [fill=black, fill opacity=0.3]
(axis cs:0,2.04758665072378)
--(axis cs:0,-2.04758665072378)
--(axis cs:1,-1.72497144211465)
--(axis cs:2,-1.5602082254195)
--(axis cs:3,-2.04328513374364)
--(axis cs:4,-2.12117201683409)
--(axis cs:5,-1.77239132028517)
--(axis cs:6,-1.55309697075088)
--(axis cs:7,-1.26436799100051)
--(axis cs:8,-1.58477144741933)
--(axis cs:9,-1.27095902722664)
--(axis cs:10,-1.48032297451904)
--(axis cs:11,-1.42568608337647)
--(axis cs:12,-1.5038588070915)
--(axis cs:13,-1.86660844403247)
--(axis cs:14,-1.20114538693514)
--(axis cs:15,-1.31349995918454)
--(axis cs:15,1.31349995918454)
--(axis cs:15,1.31349995918454)
--(axis cs:14,1.20114538693514)
--(axis cs:13,1.86660844403247)
--(axis cs:12,1.5038588070915)
--(axis cs:11,1.42568608337647)
--(axis cs:10,1.48032297451904)
--(axis cs:9,1.27095902722664)
--(axis cs:8,1.58477144741933)
--(axis cs:7,1.26436799100051)
--(axis cs:6,1.55309697075088)
--(axis cs:5,1.77239132028517)
--(axis cs:4,2.12117201683409)
--(axis cs:3,2.04328513374364)
--(axis cs:2,1.5602082254195)
--(axis cs:1,1.72497144211465)
--(axis cs:0,2.04758665072378)
--cycle;

\path [fill=darkgreen, fill opacity=0.3]
(axis cs:0,2.04758665072378)
--(axis cs:0,-2.04758665072378)
--(axis cs:1,1.7356590124565)
--(axis cs:2,1.54992507527896)
--(axis cs:3,1.74483731175781)
--(axis cs:4,2.02926707484514)
--(axis cs:5,1.34850685435191)
--(axis cs:6,1.45702513768445)
--(axis cs:7,1.16360872248003)
--(axis cs:8,0.589541868877562)
--(axis cs:9,0.708759759176135)
--(axis cs:10,0.474648814866936)
--(axis cs:11,0.795825155936625)
--(axis cs:12,0.42288673429125)
--(axis cs:13,0.1281744110708)
--(axis cs:14,0.400589353571223)
--(axis cs:15,0.434174600162366)
--(axis cs:15,2.92945873317096)
--(axis cs:15,2.92945873317096)
--(axis cs:14,2.95272731309544)
--(axis cs:13,2.83919225559586)
--(axis cs:12,3.15381326570875)
--(axis cs:11,3.9065081773967)
--(axis cs:10,3.49206785179973)
--(axis cs:9,3.70679024082386)
--(axis cs:8,3.60894146445576)
--(axis cs:7,3.61359127751997)
--(axis cs:6,4.32640819564889)
--(axis cs:5,3.93019314564809)
--(axis cs:4,4.81824959182153)
--(axis cs:3,4.54034602157552)
--(axis cs:2,3.75007492472104)
--(axis cs:1,3.00700765421016)
--(axis cs:0,2.04758665072378)
--cycle;

\path [fill=gray, fill opacity=0.3]
(axis cs:0,2.04758665072378)
--(axis cs:0,-2.04758665072378)
--(axis cs:1,0.80663044894773)
--(axis cs:2,0.269153648410849)
--(axis cs:3,0.945888964533112)
--(axis cs:4,1.00100815262246)
--(axis cs:5,-0.336372703048701)
--(axis cs:6,-0.475897437060777)
--(axis cs:7,-0.702703360958261)
--(axis cs:8,-1.43742176499851)
--(axis cs:9,-1.71777128118388)
--(axis cs:10,-1.51412026296135)
--(axis cs:11,-1.44362439617911)
--(axis cs:12,-2.22644497706054)
--(axis cs:13,-2.22896624629764)
--(axis cs:14,-2.44091696567315)
--(axis cs:15,-2.64461417824725)
--(axis cs:15,-1.07643582175275)
--(axis cs:15,-1.07643582175275)
--(axis cs:14,-1.47568303432685)
--(axis cs:13,-1.5311670870357)
--(axis cs:12,-1.25662168960613)
--(axis cs:11,-0.350125603820887)
--(axis cs:10,0.0728369296280158)
--(axis cs:9,0.229454614517207)
--(axis cs:8,0.830155098331838)
--(axis cs:7,0.879603360958265)
--(axis cs:6,0.859264103727452)
--(axis cs:5,1.74875603638203)
--(axis cs:4,2.13195851404421)
--(axis cs:3,2.51522770213355)
--(axis cs:2,3.30869635158915)
--(axis cs:1,2.60963621771893)
--(axis cs:0,2.04758665072378)
--cycle;

\path [fill=pink, fill opacity=0.3]
(axis cs:0,2.04758665072378)
--(axis cs:0,-2.04758665072378)
--(axis cs:1,1.07348546509172)
--(axis cs:2,3.38388051490357)
--(axis cs:3,5.05315654892024)
--(axis cs:4,5.8946061237558)
--(axis cs:5,6.2558981474399)
--(axis cs:6,6.89461889485857)
--(axis cs:7,6.56661694401412)
--(axis cs:8,6.08953136851897)
--(axis cs:9,6.73862678147632)
--(axis cs:10,7.13489476967224)
--(axis cs:11,7.30800641965738)
--(axis cs:12,6.86259134518778)
--(axis cs:13,6.68888557597039)
--(axis cs:14,6.32072411744561)
--(axis cs:15,6.6299758605526)
--(axis cs:15,8.04444080611407)
--(axis cs:15,8.04444080611407)
--(axis cs:14,8.18644254922107)
--(axis cs:13,8.75824775736295)
--(axis cs:12,8.30017532147887)
--(axis cs:11,9.28526024700929)
--(axis cs:10,8.8386385636611)
--(axis cs:9,9.47203988519035)
--(axis cs:8,9.07168529814769)
--(axis cs:7,9.87999972265256)
--(axis cs:6,9.40116443847477)
--(axis cs:5,9.59568518589344)
--(axis cs:4,8.90021054291086)
--(axis cs:3,8.63899345107975)
--(axis cs:2,7.00920281842976)
--(axis cs:1,5.62384786824161)
--(axis cs:0,2.04758665072378)
--cycle;

\path [fill=khaki, fill opacity=0.3]
(axis cs:0,2.04758665072378)
--(axis cs:0,-2.04758665072378)
--(axis cs:1,-2.95302049625781)
--(axis cs:2,-3.08367497602725)
--(axis cs:3,-2.00731344628293)
--(axis cs:4,-1.58305141726485)
--(axis cs:5,-2.29884564372526)
--(axis cs:6,-2.32107561501525)
--(axis cs:7,-2.39440520502354)
--(axis cs:8,-1.99701067837255)
--(axis cs:9,-2.59434581616318)
--(axis cs:10,-2.30149803761438)
--(axis cs:11,-2.50962937697819)
--(axis cs:12,-3.51821577759804)
--(axis cs:13,-2.88272708745528)
--(axis cs:14,-3.41563483505917)
--(axis cs:15,-2.99510956916988)
--(axis cs:15,-0.612107097496797)
--(axis cs:15,-0.612107097496797)
--(axis cs:14,-0.477948498274158)
--(axis cs:13,-0.196606245878051)
--(axis cs:12,-0.711284222401951)
--(axis cs:11,0.504996043644856)
--(axis cs:10,0.172848037614383)
--(axis cs:9,0.844479149496519)
--(axis cs:8,0.658360678372537)
--(axis cs:7,0.477771871690215)
--(axis cs:6,1.26950894834858)
--(axis cs:5,0.782162310391924)
--(axis cs:4,1.00938475059819)
--(axis cs:3,1.17001344628293)
--(axis cs:2,1.43824164269391)
--(axis cs:1,2.03313716292448)
--(axis cs:0,2.04758665072378)
--cycle;

\path [fill=brown, fill opacity=0.3]
(axis cs:0,2.04758665072378)
--(axis cs:0,-2.04758665072378)
--(axis cs:1,1.05060728100889)
--(axis cs:2,3.33494839422804)
--(axis cs:3,4.81152794064379)
--(axis cs:4,5.97598797022722)
--(axis cs:5,6.17384983030513)
--(axis cs:6,7.02975230299683)
--(axis cs:7,6.54726453172076)
--(axis cs:8,6.01687606767625)
--(axis cs:9,6.39936273397421)
--(axis cs:10,7.24295883010377)
--(axis cs:11,7.19742674277891)
--(axis cs:12,6.77764117393117)
--(axis cs:13,6.74288961984262)
--(axis cs:14,6.2670720946725)
--(axis cs:15,6.86191837400504)
--(axis cs:15,8.33448162599495)
--(axis cs:15,8.33448162599495)
--(axis cs:14,8.04264457199417)
--(axis cs:13,8.68886038015738)
--(axis cs:12,8.63067549273551)
--(axis cs:11,9.29213992388775)
--(axis cs:10,9.04739116989623)
--(axis cs:9,9.3431372660258)
--(axis cs:8,9.10672393232374)
--(axis cs:7,9.77838546827926)
--(axis cs:6,9.49598103033652)
--(axis cs:5,9.36421683636154)
--(axis cs:4,8.96157869643945)
--(axis cs:3,8.47625539268954)
--(axis cs:2,6.98770160577196)
--(axis cs:1,5.59530938565777)
--(axis cs:0,2.04758665072378)
--cycle;

\addplot [purple, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
0 2.93480825424194
1 5.39003324508667
2 6.68564176559448
3 7.30983352661133
4 8.24426651000977
5 8.28289127349854
6 8.31559181213379
7 8.10952472686768
8 8.13608360290527
9 8.01364994049072
10 8.28073310852051
11 8.64417457580566
12 7.95390844345093
13 7.85464143753052
14 7.57975816726685
15 7.60856676101685
};
\addplot [orange, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0
1 4.51639986038208
2 5.60474157333374
3 6.55728340148926
4 6.86629152297974
5 7.20825815200806
6 7.99132490158081
7 7.58179998397827
8 7.74555826187134
9 7.66506671905518
10 8.11184120178223
11 8.24790000915527
12 7.55501651763916
13 7.50927495956421
14 7.48648309707642
15 7.49050855636597
};
\addplot [blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 2.93480825424194
1 3.552241563797
2 3.69930005073547
3 3.10703325271606
4 3.49024176597595
5 3.17250823974609
6 3.16864156723022
7 3.30818343162537
8 2.93945837020874
9 2.83423328399658
10 2.97164177894592
11 2.81419157981873
12 2.12875008583069
13 2.12469172477722
14 2.17413330078125
15 2.04931664466858
};
\addplot [red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 3.36630010604858
2 4.61649990081787
3 5.6402416229248
4 6.85755825042725
5 6.91626644134521
6 7.91661643981934
7 8.20523357391357
8 7.85983324050903
9 8.54374980926514
10 8.39445877075195
11 9.00488376617432
12 8.20534992218018
13 8.13129997253418
14 7.98505020141602
15 8.34694194793701
};
\addplot [black, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
};
\addplot [darkgreen, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 2.371333360672
2 2.65000009536743
3 3.14259171485901
4 3.42375826835632
5 2.63934993743896
6 2.89171671867371
7 2.38860011100769
8 2.09924173355103
9 2.2077751159668
10 1.98335838317871
11 2.35116672515869
12 1.78834998607635
13 1.48368334770203
14 1.67665839195251
15 1.68181669712067
};
\addplot [gray, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 1.7081333398819
2 1.78892505168915
3 1.73055827617645
4 1.56648337841034
5 0.706191658973694
6 0.191683292388916
7 0.0884499549865723
8 -0.303633332252502
9 -0.744158267974854
10 -0.720641613006592
11 -0.896875023841858
12 -1.74153327941895
13 -1.88006663322449
14 -1.95829999446869
15 -1.8605250120163
};
\addplot [pink, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 3.34866666793823
2 5.19654178619385
3 6.8460750579834
4 7.3974084854126
5 7.92579174041748
6 8.14789199829102
7 8.22330856323242
8 7.58060836791992
9 8.10533332824707
10 7.98676681518555
11 8.29663372039795
12 7.581383228302
13 7.72356653213501
14 7.2535834312439
15 7.33720827102661
};
\addplot [khaki, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -0.459941625595093
2 -0.82271671295166
3 -0.418650031089783
4 -0.2868332862854
5 -0.758341670036316
6 -0.52578330039978
7 -0.958316683769226
8 -0.669324994087219
9 -0.874933362007141
10 -1.06432497501373
11 -1.00231671333313
12 -2.11474990844727
13 -1.53966665267944
14 -1.94679164886475
15 -1.8036082983017
};
\addplot [brown, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 3.32295823097229
2 5.16132497787476
3 6.64389181137085
4 7.46878337860107
5 7.76903343200684
6 8.26286697387695
7 8.1628246307373
8 7.56180000305176
9 7.87125015258789
10 8.14517498016357
11 8.24478340148926
12 7.70415830612183
13 7.71587514877319
14 7.15485811233521
15 7.59819984436035
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]

\nextgroupplot[
tick align=outside,
tick pos=left,
title={CIFAR10-LT5},
x grid style={darkgray176},
xlabel={Number of Steps},
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\) Accuracy (\%)},
ymin=-17.3188991752149, ymax=8.38524831603003,
ytick style={color=black}
]
\path [fill=purple, fill opacity=0.3]
(axis cs:0,-2.10225091266862)
--(axis cs:0,-5.6693990873314)
--(axis cs:1,-4.02853944414845)
--(axis cs:2,-2.62152578533728)
--(axis cs:3,-0.223699091579405)
--(axis cs:4,-0.238830265114942)
--(axis cs:5,1.691800319329)
--(axis cs:6,2.15982833864643)
--(axis cs:7,2.5683654745151)
--(axis cs:8,3.23205540485513)
--(axis cs:9,3.39508974823457)
--(axis cs:10,3.10119732213808)
--(axis cs:11,2.80132768516465)
--(axis cs:12,2.56523002130188)
--(axis cs:13,2.72931509845212)
--(axis cs:14,2.29776735190054)
--(axis cs:15,2.71510594607312)
--(axis cs:15,4.05576072059356)
--(axis cs:15,4.05576072059356)
--(axis cs:14,4.61489931476613)
--(axis cs:13,4.42108490154788)
--(axis cs:12,4.45981997869811)
--(axis cs:11,4.404888981502)
--(axis cs:10,4.71930267786193)
--(axis cs:9,5.72247691843208)
--(axis cs:8,5.42669459514487)
--(axis cs:7,5.12560119215153)
--(axis cs:6,5.36155499468689)
--(axis cs:5,5.32876634733764)
--(axis cs:4,5.40396359844827)
--(axis cs:3,3.52158242491275)
--(axis cs:2,4.29340911867062)
--(axis cs:1,1.72847277748179)
--(axis cs:0,-2.10225091266862)
--cycle;

\path [fill=orange, fill opacity=0.3]
(axis cs:0,3.30958018108038)
--(axis cs:0,-3.30958018108038)
--(axis cs:1,-1.10962988527055)
--(axis cs:2,2.31050541698971)
--(axis cs:3,2.31293728760027)
--(axis cs:4,1.69877636017971)
--(axis cs:5,2.75219250563109)
--(axis cs:6,1.98739005544262)
--(axis cs:7,0.549136938680944)
--(axis cs:8,1.64733991892679)
--(axis cs:9,1.6739845383239)
--(axis cs:10,0.859819743916516)
--(axis cs:11,0.631009725448365)
--(axis cs:12,0.766508832006135)
--(axis cs:13,0.47407565944157)
--(axis cs:14,0.649553292540341)
--(axis cs:15,0.203514811603817)
--(axis cs:15,4.22988518839619)
--(axis cs:15,4.22988518839619)
--(axis cs:14,4.69103004079297)
--(axis cs:13,4.26442434055845)
--(axis cs:12,4.28250783466052)
--(axis cs:11,4.6784069412183)
--(axis cs:10,4.73394692275019)
--(axis cs:9,6.34719879500943)
--(axis cs:8,5.17789341440657)
--(axis cs:7,6.47661306131902)
--(axis cs:6,5.24405994455737)
--(axis cs:5,4.90307416103558)
--(axis cs:4,4.61750697315362)
--(axis cs:3,6.20619604573307)
--(axis cs:2,4.91651124967697)
--(axis cs:1,4.26264655193722)
--(axis cs:0,3.30958018108038)
--cycle;

\path [fill=blue, fill opacity=0.3]
(axis cs:0,-2.10225091266862)
--(axis cs:0,-5.6693990873314)
--(axis cs:1,-5.26209872667765)
--(axis cs:2,-5.3653824116037)
--(axis cs:3,-3.83422464348443)
--(axis cs:4,-3.68140383164572)
--(axis cs:5,-2.38937972679293)
--(axis cs:6,-1.00850994347111)
--(axis cs:7,-0.620539440797027)
--(axis cs:8,-0.425538988799895)
--(axis cs:9,-0.79253635617681)
--(axis cs:10,-1.5112855239758)
--(axis cs:11,-1.97500161901459)
--(axis cs:12,-0.825662424296643)
--(axis cs:13,0.472745651989355)
--(axis cs:14,0.0149986379864609)
--(axis cs:15,-0.234608849294698)
--(axis cs:15,0.720458849294725)
--(axis cs:15,0.720458849294725)
--(axis cs:14,0.943568028680195)
--(axis cs:13,1.3028710146773)
--(axis cs:12,1.63666242429665)
--(axis cs:11,1.79165161901457)
--(axis cs:10,1.35228552397581)
--(axis cs:9,2.60410302284345)
--(axis cs:8,1.78167232213323)
--(axis cs:7,1.60333944079702)
--(axis cs:6,1.15930994347112)
--(axis cs:5,1.40611306012625)
--(axis cs:4,0.817537164979051)
--(axis cs:3,1.43514131015111)
--(axis cs:2,2.58713241160369)
--(axis cs:1,0.394798726677654)
--(axis cs:0,-2.10225091266862)
--cycle;

\path [fill=red, fill opacity=0.3]
(axis cs:0,3.3129786346815)
--(axis cs:0,-3.30926196801484)
--(axis cs:1,-5.27526902138572)
--(axis cs:2,-4.21960480965221)
--(axis cs:3,-3.25080156144456)
--(axis cs:4,-3.47046633615914)
--(axis cs:5,-2.6338155887064)
--(axis cs:6,-1.87987785771974)
--(axis cs:7,-3.13390107906507)
--(axis cs:8,-3.17804946420685)
--(axis cs:9,-2.93514722297271)
--(axis cs:10,-3.41529865209673)
--(axis cs:11,-3.59758316610843)
--(axis cs:12,-3.38003837340341)
--(axis cs:13,-2.17893732212744)
--(axis cs:14,-2.4711353867536)
--(axis cs:15,-2.77679074759346)
--(axis cs:15,2.71787408092682)
--(axis cs:15,2.71787408092682)
--(axis cs:14,2.48550205342026)
--(axis cs:13,2.34218732212745)
--(axis cs:12,2.48683837340338)
--(axis cs:11,2.88113316610842)
--(axis cs:10,2.17491531876342)
--(axis cs:9,3.19253055630605)
--(axis cs:8,2.03384946420686)
--(axis cs:7,2.39911774573171)
--(axis cs:6,2.63574452438638)
--(axis cs:5,2.33054892203972)
--(axis cs:4,0.698416336159136)
--(axis cs:3,2.01533489477792)
--(axis cs:2,-0.987961857014443)
--(axis cs:1,1.18218568805239)
--(axis cs:0,3.3129786346815)
--cycle;

\path [fill=black, fill opacity=0.3]
(axis cs:0,3.30958018108038)
--(axis cs:0,-3.30958018108038)
--(axis cs:1,-3.38884774960458)
--(axis cs:2,-2.06534607834458)
--(axis cs:3,-2.41395968782506)
--(axis cs:4,-1.75796633610797)
--(axis cs:5,-2.65348199573064)
--(axis cs:6,-2.9859622888703)
--(axis cs:7,-1.90847352265277)
--(axis cs:8,-1.87055365467019)
--(axis cs:9,-1.48606126892534)
--(axis cs:10,-1.36531710337847)
--(axis cs:11,-2.22846079765085)
--(axis cs:12,-1.97390659508274)
--(axis cs:13,-1.57284957340349)
--(axis cs:14,-1.75911503113861)
--(axis cs:15,-1.90637603845621)
--(axis cs:15,1.90637603845621)
--(axis cs:15,1.90637603845621)
--(axis cs:14,1.75911503113861)
--(axis cs:13,1.57284957340349)
--(axis cs:12,1.97390659508274)
--(axis cs:11,2.22846079765085)
--(axis cs:10,1.36531710337847)
--(axis cs:9,1.48606126892534)
--(axis cs:8,1.87055365467019)
--(axis cs:7,1.90847352265277)
--(axis cs:6,2.9859622888703)
--(axis cs:5,2.65348199573064)
--(axis cs:4,1.75796633610797)
--(axis cs:3,2.41395968782506)
--(axis cs:2,2.06534607834458)
--(axis cs:1,3.38884774960458)
--(axis cs:0,3.30958018108038)
--cycle;

\path [fill=darkgreen, fill opacity=0.3]
(axis cs:0,3.30958018108038)
--(axis cs:0,-3.30958018108038)
--(axis cs:1,1.38355535781445)
--(axis cs:2,2.94606375684089)
--(axis cs:3,3.30374658444858)
--(axis cs:4,3.24379467553955)
--(axis cs:5,3.53600303707701)
--(axis cs:6,2.63656133092349)
--(axis cs:7,1.43881391795857)
--(axis cs:8,1.19119124631249)
--(axis cs:9,1.59236609592111)
--(axis cs:10,0.622357655600615)
--(axis cs:11,0.7401758117389)
--(axis cs:12,0.512329603334572)
--(axis cs:13,0.642833534473718)
--(axis cs:14,0.203898099357835)
--(axis cs:15,0.266842901837908)
--(axis cs:15,1.61219043149542)
--(axis cs:15,1.61219043149542)
--(axis cs:14,2.00986856730882)
--(axis cs:13,1.9109497988596)
--(axis cs:12,1.7900370633321)
--(axis cs:11,2.17955752159444)
--(axis cs:10,2.30187567773276)
--(axis cs:9,3.30735057074557)
--(axis cs:8,2.79565875368751)
--(axis cs:7,3.62810274870805)
--(axis cs:6,3.5734220024098)
--(axis cs:5,4.54668029625633)
--(axis cs:4,4.6282386577938)
--(axis cs:3,6.20223674888477)
--(axis cs:2,6.95811957649246)
--(axis cs:1,7.21687797551889)
--(axis cs:0,3.30958018108038)
--cycle;

\path [fill=gray, fill opacity=0.3]
(axis cs:0,3.30958018108037)
--(axis cs:0,-3.30958018108038)
--(axis cs:1,-4.77282866791764)
--(axis cs:2,-5.22752573966815)
--(axis cs:3,-6.51452322137198)
--(axis cs:4,-10.0943077919193)
--(axis cs:5,-9.99978918851545)
--(axis cs:6,-11.3989206622535)
--(axis cs:7,-13.4891264933604)
--(axis cs:8,-14.7156198155861)
--(axis cs:9,-15.9362292107568)
--(axis cs:10,-16.1505288347038)
--(axis cs:11,-15.457703169693)
--(axis cs:12,-14.3688679288062)
--(axis cs:13,-12.3022242032977)
--(axis cs:14,-11.640142662578)
--(axis cs:15,-10.751221333364)
--(axis cs:15,-7.48117866663594)
--(axis cs:15,-7.48117866663594)
--(axis cs:14,-6.61794067075539)
--(axis cs:13,-8.54707579670233)
--(axis cs:12,-10.1460987378605)
--(axis cs:11,-11.4848301636403)
--(axis cs:10,-11.6737378319629)
--(axis cs:9,-11.2146041225765)
--(axis cs:8,-10.3328301844139)
--(axis cs:7,-9.95947350663964)
--(axis cs:6,-7.27062933774651)
--(axis cs:5,-5.1574441448179)
--(axis cs:4,-5.29104220808067)
--(axis cs:3,-1.63744344529467)
--(axis cs:2,-0.432957593665151)
--(axis cs:1,3.09689533458432)
--(axis cs:0,3.30958018108037)
--cycle;

\path [fill=pink, fill opacity=0.3]
(axis cs:0,3.30958018108037)
--(axis cs:0,-3.30958018108038)
--(axis cs:1,-6.11315075608609)
--(axis cs:2,-6.41516544626053)
--(axis cs:3,-3.79313122908768)
--(axis cs:4,-3.30267978021675)
--(axis cs:5,-3.0414441607587)
--(axis cs:6,-4.09245805398235)
--(axis cs:7,-4.05559128432173)
--(axis cs:8,-4.46836907504283)
--(axis cs:9,-4.22120136365078)
--(axis cs:10,-4.47183863370298)
--(axis cs:11,-5.22972922578614)
--(axis cs:12,-6.03820793935857)
--(axis cs:13,-5.65076881748817)
--(axis cs:14,-5.68309078211602)
--(axis cs:15,-5.04609248061437)
--(axis cs:15,1.32034248061437)
--(axis cs:15,1.32034248061437)
--(axis cs:14,-0.168992551217337)
--(axis cs:13,0.39343548415485)
--(axis cs:12,0.227174606025231)
--(axis cs:11,0.236779225786135)
--(axis cs:10,0.381588633703012)
--(axis cs:9,1.25816803031743)
--(axis cs:8,0.803252408376149)
--(axis cs:7,1.04524128432168)
--(axis cs:6,1.13394138731565)
--(axis cs:5,0.937294160758698)
--(axis cs:4,0.259213113550085)
--(axis cs:3,1.22638122908769)
--(axis cs:2,-1.22011788707282)
--(axis cs:1,-1.19674924391391)
--(axis cs:0,3.30958018108037)
--cycle;

\path [fill=khaki, fill opacity=0.3]
(axis cs:0,3.30958018108037)
--(axis cs:0,-3.30958018108038)
--(axis cs:1,-0.138216585162534)
--(axis cs:2,0.708975522645421)
--(axis cs:3,3.1316814649612)
--(axis cs:4,2.75094034070614)
--(axis cs:5,3.66581619450427)
--(axis cs:6,3.32634228915046)
--(axis cs:7,5.10108261304935)
--(axis cs:8,4.87473782521983)
--(axis cs:9,5.04575652090585)
--(axis cs:10,4.25591657377087)
--(axis cs:11,4.08322016225885)
--(axis cs:12,4.37768160963919)
--(axis cs:13,4.53452832099868)
--(axis cs:14,4.27160477960506)
--(axis cs:15,4.11545615908394)
--(axis cs:15,5.53766050758274)
--(axis cs:15,5.53766050758274)
--(axis cs:14,5.86912855372828)
--(axis cs:13,6.06387167900129)
--(axis cs:12,6.03010172369413)
--(axis cs:11,5.8096965044078)
--(axis cs:10,6.13900009289582)
--(axis cs:9,6.28826014576083)
--(axis cs:8,6.45876217478015)
--(axis cs:7,6.05200072028397)
--(axis cs:6,6.0681577108495)
--(axis cs:5,5.81300047216239)
--(axis cs:4,4.59315965929386)
--(axis cs:3,4.96003520170545)
--(axis cs:2,3.96179114402126)
--(axis cs:1,2.59596658516254)
--(axis cs:0,3.30958018108037)
--cycle;

\path [fill=brown, fill opacity=0.3]
(axis cs:0,3.3129786346815)
--(axis cs:0,-3.30926196801484)
--(axis cs:1,-6.12698742314756)
--(axis cs:2,-6.42155334091635)
--(axis cs:3,-3.77107726672674)
--(axis cs:4,-3.061017370741)
--(axis cs:5,-3.02249680402204)
--(axis cs:6,-4.00615208337601)
--(axis cs:7,-3.94476066097858)
--(axis cs:8,-4.57980044276206)
--(axis cs:9,-3.93762176346462)
--(axis cs:10,-5.00530048358695)
--(axis cs:11,-5.78628209854726)
--(axis cs:12,-6.34117740408765)
--(axis cs:13,-6.00728813729446)
--(axis cs:14,-5.62587287534028)
--(axis cs:15,-5.62574104729477)
--(axis cs:15,0.837907713961433)
--(axis cs:15,0.837907713961433)
--(axis cs:14,-0.635010457993063)
--(axis cs:13,-0.311578529372217)
--(axis cs:12,-0.0717892625790291)
--(axis cs:11,-0.17976790145276)
--(axis cs:10,0.398617150253644)
--(axis cs:9,0.624888430131304)
--(axis cs:8,0.523267109428699)
--(axis cs:7,0.55681066097853)
--(axis cs:6,0.775752083375976)
--(axis cs:5,0.857463470688684)
--(axis cs:4,0.226100704074345)
--(axis cs:3,1.23881060006008)
--(axis cs:2,-1.26712999241698)
--(axis cs:1,-1.22197924351909)
--(axis cs:0,3.3129786346815)
--cycle;

\addplot [purple, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
0 -3.88582491874695
1 -1.15003335475922
2 0.835941672325134
3 1.64894163608551
4 2.58256673812866
5 3.51028323173523
6 3.76069164276123
7 3.84698343276978
8 4.32937479019165
9 4.55878353118896
10 3.91024994850159
11 3.60310840606689
12 3.51252508163452
13 3.57520008087158
14 3.45633339881897
15 3.38543343544006
};
\addplot [orange, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0
1 1.57650828361511
2 3.6135082244873
3 4.25956678390503
4 3.15814161300659
5 3.82763338088989
6 3.61572504043579
7 3.51287508010864
8 3.41261672973633
9 4.01059150695801
10 2.79688334465027
11 2.65470838546753
12 2.52450823783875
13 2.36925005912781
14 2.67029166221619
15 2.21670007705688
};
\addplot [blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 -3.88582491874695
1 -2.43365001678467
2 -1.38912498950958
3 -1.19954168796539
4 -1.43193328380585
5 -0.491633296012878
6 0.0753999948501587
7 0.491400003433228
8 0.678066730499268
9 0.905783414840698
10 -0.0794999599456787
11 -0.0916750431060791
12 0.405499935150146
13 0.887808322906494
14 0.479283332824707
15 0.242925047874451
};
\addplot [red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.00185835361480713
1 -2.04654169082642
2 -2.60378336906433
3 -0.617733359336853
4 -1.38602495193481
5 -0.151633381843567
6 0.377933263778687
7 -0.367391705513
8 -0.572099924087524
9 0.128691673278809
10 -0.620191693305969
11 -0.358224987983704
12 -0.446599960327148
13 0.0816249847412109
14 0.00718331336975098
15 -0.0294582843780518
};
\addplot [black, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
};
\addplot [darkgreen, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 4.30021667480469
2 4.95209169387817
3 4.75299167633057
4 3.93601655960083
5 4.04134178161621
6 3.10499167442322
7 2.53345823287964
8 1.99342501163483
9 2.44985842704773
10 1.46211671829224
11 1.45986664295197
12 1.15118336677551
13 1.27689170837402
14 1.10688328742981
15 0.939516663551331
};
\addplot [gray, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0
1 -0.837966680526733
2 -2.83024168014526
3 -4.07598352432251
4 -7.69267511367798
5 -7.57861661911011
6 -9.3347749710083
7 -11.7243003845215
8 -12.5242252349854
9 -13.5754165649414
10 -13.9121332168579
11 -13.471266746521
12 -12.2574834823608
13 -10.4246501922607
14 -9.12904167175293
15 -9.11620044708252
};
\addplot [pink, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0
1 -3.65494990348816
2 -3.8176417350769
3 -1.28337502479553
4 -1.52173328399658
5 -1.05207502841949
6 -1.4792582988739
7 -1.50517499446869
8 -1.8325582742691
9 -1.48151671886444
10 -2.04512500762939
11 -2.49647498130798
12 -2.90551662445068
13 -2.628666639328
14 -2.92604160308838
15 -1.86287498474121
};
\addplot [khaki, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0
1 1.228875041008
2 2.33538341522217
3 4.04585838317871
4 3.67204999923706
5 4.73940849304199
6 4.69724988937378
7 5.57654190063477
8 5.66674995422363
9 5.66700839996338
10 5.19745826721191
11 4.94645833969116
12 5.20389175415039
13 5.2992000579834
14 5.07036685943604
15 4.82655811309814
};
\addplot [brown, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.00185835361480713
1 -3.67448329925537
2 -3.84434175491333
3 -1.26613330841064
4 -1.41745829582214
5 -1.08251667022705
6 -1.61520004272461
7 -1.69397497177124
8 -2.0282666683197
9 -1.65636670589447
10 -2.30334162712097
11 -2.98302507400513
12 -3.20648336410522
13 -3.15943336486816
14 -3.13044166564941
15 -2.39391660690308
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={CIFAR10-LT10},
x grid style={darkgray176},
xlabel={Number of Steps},
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-20.0041067513758, ymax=10.7663562920168,
ytick style={color=black}
]
\path [fill=purple, fill opacity=0.3]
(axis cs:0,3.38776029543198)
--(axis cs:0,-1.93024362876531)
--(axis cs:1,-0.607641346766717)
--(axis cs:2,-1.78843895712995)
--(axis cs:3,-1.4302428947859)
--(axis cs:4,-1.37239697475706)
--(axis cs:5,-0.415968390870491)
--(axis cs:6,-0.87448103126807)
--(axis cs:7,0.492350051517619)
--(axis cs:8,-0.0794335624395863)
--(axis cs:9,-0.585106542398767)
--(axis cs:10,0.402322309375683)
--(axis cs:11,0.664987727608228)
--(axis cs:12,1.19426587179666)
--(axis cs:13,1.0047719083501)
--(axis cs:14,1.53195223475826)
--(axis cs:15,1.52897142909807)
--(axis cs:15,5.47141190423527)
--(axis cs:15,5.47141190423527)
--(axis cs:14,5.25494776524174)
--(axis cs:13,4.07747809164991)
--(axis cs:12,4.29391746153667)
--(axis cs:11,3.82351227239176)
--(axis cs:10,3.48791102395764)
--(axis cs:9,3.08708987573212)
--(axis cs:8,3.6060835624396)
--(axis cs:7,4.39608328181568)
--(axis cs:6,4.16643103126806)
--(axis cs:5,3.60843505753718)
--(axis cs:4,3.38176364142372)
--(axis cs:3,4.26229289478588)
--(axis cs:2,3.72295562379661)
--(axis cs:1,2.72174134676673)
--(axis cs:0,3.38776029543198)
--cycle;

\path [fill=orange, fill opacity=0.3]
(axis cs:0,3.08581062504133)
--(axis cs:0,-3.08811062504132)
--(axis cs:1,1.1814878431755)
--(axis cs:2,1.07357210718721)
--(axis cs:3,-0.43672755398812)
--(axis cs:4,0.491294478546927)
--(axis cs:5,2.51755070252841)
--(axis cs:6,1.97676070707387)
--(axis cs:7,1.67038898563141)
--(axis cs:8,-0.213983816590911)
--(axis cs:9,-0.810219467507209)
--(axis cs:10,0.788796223141374)
--(axis cs:11,0.608667670462726)
--(axis cs:12,0.595446188425511)
--(axis cs:13,0.123038590038167)
--(axis cs:14,1.02893353138781)
--(axis cs:15,1.18904429455987)
--(axis cs:15,7.15392237210681)
--(axis cs:15,7.15392237210681)
--(axis cs:14,6.32804980194547)
--(axis cs:13,6.01657807662854)
--(axis cs:12,5.98728714490781)
--(axis cs:11,6.21709899620395)
--(axis cs:10,6.1796704435253)
--(axis cs:9,5.79781946750722)
--(axis cs:8,5.78178381659094)
--(axis cs:7,6.59189434770192)
--(axis cs:6,4.69003929292613)
--(axis cs:5,4.81124929747162)
--(axis cs:4,5.33327218811974)
--(axis cs:3,5.61644422065477)
--(axis cs:2,4.43379455947945)
--(axis cs:1,6.68932882349115)
--(axis cs:0,3.08581062504133)
--cycle;

\path [fill=blue, fill opacity=0.3]
(axis cs:0,2.91145130723589)
--(axis cs:0,-2.13476797390255)
--(axis cs:1,-4.43537557736428)
--(axis cs:2,-5.17954437198624)
--(axis cs:3,-5.85316818231567)
--(axis cs:4,-6.41612580002502)
--(axis cs:5,-4.63638111448702)
--(axis cs:6,-4.26155883949328)
--(axis cs:7,-3.30213739664512)
--(axis cs:8,-3.01733011806392)
--(axis cs:9,-3.13822084541391)
--(axis cs:10,-2.50078047671098)
--(axis cs:11,-3.14046991876464)
--(axis cs:12,-2.93824456820385)
--(axis cs:13,-3.78522792595479)
--(axis cs:14,-3.69044993988662)
--(axis cs:15,-2.80325462884475)
--(axis cs:15,1.10723796217808)
--(axis cs:15,1.10723796217808)
--(axis cs:14,0.223449939886609)
--(axis cs:13,-0.234722074045173)
--(axis cs:12,-0.254822098462805)
--(axis cs:11,-0.0936300812353414)
--(axis cs:10,-0.107319523289024)
--(axis cs:9,-0.541362487919435)
--(axis cs:8,0.70043011806392)
--(axis cs:7,1.32475406331179)
--(axis cs:6,0.229775506159959)
--(axis cs:5,1.39756444782036)
--(axis cs:4,0.574975800025021)
--(axis cs:3,-0.83239848435102)
--(axis cs:2,-0.452255628013762)
--(axis cs:1,0.285792244030944)
--(axis cs:0,2.91145130723589)
--cycle;

\path [fill=red, fill opacity=0.3]
(axis cs:0,3.08777230872931)
--(axis cs:0,-3.08777230872931)
--(axis cs:1,-4.49763876117981)
--(axis cs:2,-6.17380869156838)
--(axis cs:3,-5.24017060158229)
--(axis cs:4,-5.59811067450185)
--(axis cs:5,-5.35591196026793)
--(axis cs:6,-3.88138226615292)
--(axis cs:7,-1.06833484910899)
--(axis cs:8,-3.11415821791378)
--(axis cs:9,-2.6750734909633)
--(axis cs:10,-1.65830115451038)
--(axis cs:11,-1.52516106654393)
--(axis cs:12,-1.26682389795439)
--(axis cs:13,-1.20322112681474)
--(axis cs:14,-1.15858448860294)
--(axis cs:15,-1.14613534626603)
--(axis cs:15,3.72041867959937)
--(axis cs:15,3.72041867959937)
--(axis cs:14,2.56325115526959)
--(axis cs:13,1.84063779348144)
--(axis cs:12,1.64190723128774)
--(axis cs:11,2.04847773321062)
--(axis cs:10,2.9978344878437)
--(axis cs:9,2.09954015762999)
--(axis cs:8,2.4410582179138)
--(axis cs:7,2.90318484910898)
--(axis cs:6,2.19381559948625)
--(axis cs:5,3.58039529360128)
--(axis cs:4,3.32001067450185)
--(axis cs:3,0.928520601582279)
--(axis cs:2,1.44514202490171)
--(axis cs:1,5.66005542784645)
--(axis cs:0,3.08777230872931)
--cycle;

\path [fill=black, fill opacity=0.3]
(axis cs:0,3.08777230872931)
--(axis cs:0,-3.08777230872931)
--(axis cs:1,-4.89457159628002)
--(axis cs:2,-4.56085771843167)
--(axis cs:3,-3.2318792219079)
--(axis cs:4,-1.44162910008859)
--(axis cs:5,-3.02671536845913)
--(axis cs:6,-2.04284537349257)
--(axis cs:7,-1.45112367877831)
--(axis cs:8,-1.21279327358146)
--(axis cs:9,-1.28242225170443)
--(axis cs:10,-1.2900734720679)
--(axis cs:11,-1.48680182569463)
--(axis cs:12,-1.56903207884493)
--(axis cs:13,-1.81074000971365)
--(axis cs:14,-1.61055289488493)
--(axis cs:15,-1.30544409450918)
--(axis cs:15,1.30544409450918)
--(axis cs:15,1.30544409450918)
--(axis cs:14,1.61055289488493)
--(axis cs:13,1.81074000971365)
--(axis cs:12,1.56903207884493)
--(axis cs:11,1.48680182569463)
--(axis cs:10,1.2900734720679)
--(axis cs:9,1.28242225170443)
--(axis cs:8,1.21279327358146)
--(axis cs:7,1.45112367877831)
--(axis cs:6,2.04284537349257)
--(axis cs:5,3.02671536845913)
--(axis cs:4,1.44162910008859)
--(axis cs:3,3.2318792219079)
--(axis cs:2,4.56085771843167)
--(axis cs:1,4.89457159628002)
--(axis cs:0,3.08777230872931)
--cycle;

\path [fill=darkgreen, fill opacity=0.3]
(axis cs:0,3.08581062504133)
--(axis cs:0,-3.08811062504132)
--(axis cs:1,0.316122792401334)
--(axis cs:2,0.221793118695373)
--(axis cs:3,-0.675631811681024)
--(axis cs:4,-2.12664810323639)
--(axis cs:5,-2.08930753324623)
--(axis cs:6,-2.70868970468277)
--(axis cs:7,-1.4976982873308)
--(axis cs:8,-1.59571913647055)
--(axis cs:9,-2.31958714129275)
--(axis cs:10,-1.98112057689385)
--(axis cs:11,-2.30392398041125)
--(axis cs:12,-1.74165492234151)
--(axis cs:13,-1.96975020646072)
--(axis cs:14,-1.07342487996874)
--(axis cs:15,-1.47692831132051)
--(axis cs:15,4.40651164465385)
--(axis cs:15,4.40651164465385)
--(axis cs:14,4.29612487996872)
--(axis cs:13,4.52563353979408)
--(axis cs:12,4.84018825567482)
--(axis cs:11,5.23560731374461)
--(axis cs:10,5.55808724356049)
--(axis cs:9,5.11688714129275)
--(axis cs:8,5.74446913647056)
--(axis cs:7,6.87146495399745)
--(axis cs:6,7.11540637134942)
--(axis cs:5,7.59514086657959)
--(axis cs:4,8.17964810323641)
--(axis cs:3,8.44461514501435)
--(axis cs:2,7.76607354797129)
--(axis cs:1,8.40557720759866)
--(axis cs:0,3.08581062504133)
--cycle;

\path [fill=gray, fill opacity=0.3]
(axis cs:0,3.08777230872931)
--(axis cs:0,-3.08777230872931)
--(axis cs:1,-3.29554000662981)
--(axis cs:2,-7.19308504769263)
--(axis cs:3,-10.1186747585691)
--(axis cs:4,-12.3781017730722)
--(axis cs:5,-14.5831053354264)
--(axis cs:6,-16.6172356768578)
--(axis cs:7,-16.2071715697519)
--(axis cs:8,-18.0336464574879)
--(axis cs:9,-18.6054493403125)
--(axis cs:10,-16.3218065298846)
--(axis cs:11,-13.1123241778603)
--(axis cs:12,-12.9981192941002)
--(axis cs:13,-13.4517675509359)
--(axis cs:14,-14.5845535642684)
--(axis cs:15,-14.3279325711426)
--(axis cs:15,-10.7752174288574)
--(axis cs:15,-10.7752174288574)
--(axis cs:14,-9.96064643573162)
--(axis cs:13,-9.5465491157307)
--(axis cs:12,-8.52808070589984)
--(axis cs:11,-8.9358924888064)
--(axis cs:10,-11.1505434701154)
--(axis cs:9,-14.3727006596874)
--(axis cs:8,-13.1105702091787)
--(axis cs:7,-12.4683784302482)
--(axis cs:6,-11.3582976564755)
--(axis cs:5,-10.3232613312403)
--(axis cs:4,-7.9912148935945)
--(axis cs:3,-4.52442524143095)
--(axis cs:2,-1.87756495230737)
--(axis cs:1,4.0383400066298)
--(axis cs:0,3.08777230872931)
--cycle;

\path [fill=pink, fill opacity=0.3]
(axis cs:0,3.08777230872931)
--(axis cs:0,-3.08777230872931)
--(axis cs:1,-4.09457222599861)
--(axis cs:2,-4.46796746916721)
--(axis cs:3,-4.50827816647988)
--(axis cs:4,-6.11263440840581)
--(axis cs:5,-5.28327970311851)
--(axis cs:6,-3.44117904929231)
--(axis cs:7,-2.99586681777168)
--(axis cs:8,-4.24123419542185)
--(axis cs:9,-5.1028814673037)
--(axis cs:10,-3.92951851143153)
--(axis cs:11,-4.34917827840183)
--(axis cs:12,-4.25688957779699)
--(axis cs:13,-4.60518158832255)
--(axis cs:14,-4.20417142287929)
--(axis cs:15,-3.39581933902797)
--(axis cs:15,2.58076933902799)
--(axis cs:15,2.58076933902799)
--(axis cs:14,2.17170475621257)
--(axis cs:13,1.67466492165593)
--(axis cs:12,1.915239577797)
--(axis cs:11,1.55357827840185)
--(axis cs:10,0.974751844764859)
--(axis cs:9,0.46598146730373)
--(axis cs:8,1.59923419542185)
--(axis cs:7,2.27456681777167)
--(axis cs:6,0.721812382625636)
--(axis cs:5,2.16117970311852)
--(axis cs:4,0.91008440840581)
--(axis cs:3,1.13679483314653)
--(axis cs:2,1.93216746916721)
--(axis cs:1,3.16098889266525)
--(axis cs:0,3.08777230872931)
--cycle;

\path [fill=khaki, fill opacity=0.3]
(axis cs:0,3.08777230872931)
--(axis cs:0,-3.08777230872931)
--(axis cs:1,-1.01975801322818)
--(axis cs:2,-1.40406309235243)
--(axis cs:3,0.373188450416159)
--(axis cs:4,1.27896908698644)
--(axis cs:5,2.60042932826444)
--(axis cs:6,3.61465919804566)
--(axis cs:7,5.41374647387618)
--(axis cs:8,3.92400278300922)
--(axis cs:9,3.6356469867417)
--(axis cs:10,4.02113445237984)
--(axis cs:11,4.15035316186358)
--(axis cs:12,4.20818300622487)
--(axis cs:13,3.95936580567122)
--(axis cs:14,4.53987141141688)
--(axis cs:15,4.78002041966283)
--(axis cs:15,8.28921291367053)
--(axis cs:15,8.28921291367053)
--(axis cs:14,8.28599525524977)
--(axis cs:13,8.68903419432879)
--(axis cs:12,8.93966699377513)
--(axis cs:11,8.9576635048031)
--(axis cs:10,9.36769888095347)
--(axis cs:9,8.49083634659164)
--(axis cs:8,9.36358055032413)
--(axis cs:7,8.30910352612379)
--(axis cs:6,7.60000746862099)
--(axis cs:5,8.57215400506892)
--(axis cs:4,7.74118091301353)
--(axis cs:3,9.19799488291716)
--(axis cs:2,9.07906309235242)
--(axis cs:1,8.0215413465615)
--(axis cs:0,3.08777230872931)
--cycle;

\path [fill=brown, fill opacity=0.3]
(axis cs:0,2.94851224492014)
--(axis cs:0,-0.769345578253482)
--(axis cs:1,-1.60915874144929)
--(axis cs:2,-1.89115677058175)
--(axis cs:3,-2.59200143770135)
--(axis cs:4,-3.36798952934448)
--(axis cs:5,-2.46076382945216)
--(axis cs:6,-2.71067035688651)
--(axis cs:7,-2.12541409957855)
--(axis cs:8,-3.66205647343226)
--(axis cs:9,-3.61386471734529)
--(axis cs:10,-2.19819010740569)
--(axis cs:11,-1.74214490433152)
--(axis cs:12,-1.51124831087569)
--(axis cs:13,-2.09459542893887)
--(axis cs:14,-1.45953040547531)
--(axis cs:15,-0.764954663743966)
--(axis cs:15,2.27741299707731)
--(axis cs:15,2.27741299707731)
--(axis cs:14,1.65995540547531)
--(axis cs:13,1.07651209560555)
--(axis cs:12,1.16366497754237)
--(axis cs:11,0.934786570998226)
--(axis cs:10,0.715548440739021)
--(axis cs:9,1.02136471734532)
--(axis cs:8,1.9512648067656)
--(axis cs:7,2.53640576624519)
--(axis cs:6,0.951128690219831)
--(axis cs:5,1.59363049611883)
--(axis cs:4,0.269672862677808)
--(axis cs:3,1.35541810436802)
--(axis cs:2,1.49994010391509)
--(axis cs:1,3.21177540811596)
--(axis cs:0,2.94851224492014)
--cycle;

\addplot [purple, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
0 0.728758335113525
1 1.05704998970032
2 0.967258334159851
3 1.41602504253387
4 1.00468337535858
5 1.59623336791992
6 1.64597499370575
7 2.44421672821045
8 1.76332497596741
9 1.25099170207977
10 1.94511663913727
11 2.24425005912781
12 2.74409174919128
13 2.54112505912781
14 3.39345002174377
15 3.5001916885376
};
\addplot [orange, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 -0.00115001201629639
1 3.93540835380554
2 2.75368332862854
3 2.58985829353333
4 2.91228342056274
5 3.66440010070801
6 3.33340001106262
7 4.13114166259766
8 2.78390002250671
9 2.49379992485046
10 3.48423337936401
11 3.41288328170776
12 3.29136657714844
13 3.0698082447052
14 3.67849159240723
15 4.17148351669312
};
\addplot [blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.388341665267944
1 -2.07479166984558
2 -2.81590008735657
3 -3.34278345108032
4 -2.92057490348816
5 -1.61940836906433
6 -2.01589155197144
7 -0.988691687583923
8 -1.15845000743866
9 -1.83979165554047
10 -1.30404996871948
11 -1.61705005168915
12 -1.59653329849243
13 -2.00997495651245
14 -1.7335000038147
15 -0.848008394241333
};
\addplot [red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0.581208348274231
2 -2.36433339118958
3 -2.15582489967346
4 -1.13905000686646
5 -0.887758255004883
6 -0.843783378601074
7 0.917424917221069
8 -0.336549997329712
9 -0.287766695022583
10 0.669766664505005
11 0.261658310890198
12 0.187541723251343
13 0.318708300590515
14 0.702333331108093
15 1.28714168071747
};
\addplot [black, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
};
\addplot [darkgreen, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0.00115001201629639
1 4.36084985733032
2 3.99393343925476
3 3.88449168205261
4 3.02649998664856
5 2.75291657447815
6 2.20335841178894
7 2.68688344955444
8 2.07437491416931
9 1.39865005016327
10 1.78848338127136
11 1.46584165096283
12 1.54926669597626
13 1.27794170379639
14 1.61135005950928
15 1.46479165554047
};
\addplot [gray, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0.371399998664856
2 -4.535325050354
3 -7.32154989242554
4 -10.1846580505371
5 -12.4531831741333
6 -13.9877662658691
7 -14.3377752304077
8 -15.5721082687378
9 -16.4890747070312
10 -13.7361745834351
11 -11.0241079330444
12 -10.7630996704102
13 -11.4991579055786
14 -12.2726001739502
15 -12.5515747070312
};
\addplot [pink, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -0.46679162979126
2 -1.26789999008179
3 -1.68574166297913
4 -2.6012749671936
5 -1.56105005741119
6 -1.35968327522278
7 -0.360650062561035
8 -1.32099997997284
9 -2.31844997406006
10 -1.47738337516785
11 -1.39779996871948
12 -1.17082500457764
13 -1.46525835990906
14 -1.01623332500458
15 -0.407525062561035
};
\addplot [khaki, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 3.50089168548584
2 3.83750009536743
3 4.78559160232544
4 4.51007509231567
5 5.58629179000854
6 5.60733318328857
7 6.86142492294312
8 6.64379167556763
9 6.06324148178101
10 6.69441652297974
11 6.55400848388672
12 6.57392501831055
13 6.32420015335083
14 6.41293334960938
15 6.53461647033691
};
\addplot [brown, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 1.08958327770233
1 0.801308393478394
2 -0.195608377456665
3 -0.618291616439819
4 -1.54915833473206
5 -0.433566689491272
6 -0.879770755767822
7 0.205495834350586
8 -0.855395793914795
9 -1.29624998569489
10 -0.741320848464966
11 -0.403679132461548
12 -0.173791646957397
13 -0.509041666984558
14 0.100212454795837
15 0.756229162216187
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={CIFAR100-LT5},
x grid style={darkgray176},
xlabel={Number of Steps},
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-16.944604537173, ymax=5.8807326415971,
ytick style={color=black}
]
\path [fill=purple, fill opacity=0.3]
(axis cs:0,1.6772750016754)
--(axis cs:0,-0.80969166834207)
--(axis cs:1,-1.09642392511281)
--(axis cs:2,-0.592313511511438)
--(axis cs:3,-2.04637358221)
--(axis cs:4,-1.87793679384935)
--(axis cs:5,-1.45146949234094)
--(axis cs:6,-1.45118825563913)
--(axis cs:7,-1.31550328541843)
--(axis cs:8,-1.06748730766022)
--(axis cs:9,-1.25548432849119)
--(axis cs:10,-1.08727281273016)
--(axis cs:11,-0.442802380702886)
--(axis cs:12,-1.00387568081191)
--(axis cs:13,-0.761276009787637)
--(axis cs:14,-1.04070384363118)
--(axis cs:15,-0.526823447833958)
--(axis cs:15,0.327223447833955)
--(axis cs:15,0.327223447833955)
--(axis cs:14,0.422037176964512)
--(axis cs:13,0.645442676454295)
--(axis cs:12,0.672942347478577)
--(axis cs:11,0.335419047369555)
--(axis cs:10,0.355289479396828)
--(axis cs:9,0.295917661824527)
--(axis cs:8,0.323370640993537)
--(axis cs:7,0.192319952085081)
--(axis cs:6,0.0934715889724733)
--(axis cs:5,0.241836159007596)
--(axis cs:4,0.214220127182679)
--(axis cs:3,0.443023582209978)
--(axis cs:2,1.3700801781781)
--(axis cs:1,1.92947392511281)
--(axis cs:0,1.6772750016754)
--cycle;

\path [fill=orange, fill opacity=0.3]
(axis cs:0,1.04754684647301)
--(axis cs:0,-1.04754684647301)
--(axis cs:1,-1.68645036175468)
--(axis cs:2,-2.78869323820452)
--(axis cs:3,-4.14484243724272)
--(axis cs:4,-3.09015623716642)
--(axis cs:5,-2.93168468571981)
--(axis cs:6,-3.45923582478494)
--(axis cs:7,-2.54495324719379)
--(axis cs:8,-2.30372802005416)
--(axis cs:9,-1.87471938658107)
--(axis cs:10,-2.12520342936187)
--(axis cs:11,-2.0037341946697)
--(axis cs:12,-1.60722344793987)
--(axis cs:13,-1.86181104376817)
--(axis cs:14,-1.1719369854617)
--(axis cs:15,-1.09433546627249)
--(axis cs:15,0.615585466272504)
--(axis cs:15,0.615585466272504)
--(axis cs:14,0.362103652128374)
--(axis cs:13,0.353677710434837)
--(axis cs:12,0.405556781273219)
--(axis cs:11,0.0892675280030488)
--(axis cs:10,0.121553429361879)
--(axis cs:9,-0.312397280085599)
--(axis cs:8,-0.629821979945839)
--(axis cs:7,-1.03758008613954)
--(axis cs:6,-0.920664175215051)
--(axis cs:5,-1.41219864761351)
--(axis cs:4,-1.37989376283357)
--(axis cs:3,-1.77945756275729)
--(axis cs:2,0.0319265715378556)
--(axis cs:1,0.0103336950880115)
--(axis cs:0,1.04754684647301)
--cycle;

\path [fill=blue, fill opacity=0.3]
(axis cs:0,1.6772750016754)
--(axis cs:0,-0.80969166834207)
--(axis cs:1,-0.710951206255457)
--(axis cs:2,-0.654115159951954)
--(axis cs:3,-1.36044776973989)
--(axis cs:4,-1.7796928535238)
--(axis cs:5,-1.51576298716356)
--(axis cs:6,-1.34527069396755)
--(axis cs:7,-0.880839932478374)
--(axis cs:8,-1.02236038310388)
--(axis cs:9,-0.672805749821068)
--(axis cs:10,-1.08964662790103)
--(axis cs:11,-0.660788459805859)
--(axis cs:12,-0.740965022332085)
--(axis cs:13,-0.805871059279894)
--(axis cs:14,-0.96290088812379)
--(axis cs:15,-0.961524410397656)
--(axis cs:15,-0.0427089229356754)
--(axis cs:15,-0.0427089229356754)
--(axis cs:14,0.485534221457121)
--(axis cs:13,0.55683772594655)
--(axis cs:12,0.960498355665416)
--(axis cs:11,0.501321793139185)
--(axis cs:10,0.823846627901036)
--(axis cs:9,0.381339083154403)
--(axis cs:8,0.5926937164372)
--(axis cs:7,0.0505899324783672)
--(axis cs:6,0.227454027300892)
--(axis cs:5,0.113246320496907)
--(axis cs:4,0.0189428535238121)
--(axis cs:3,1.30578110307321)
--(axis cs:2,0.842931826618608)
--(axis cs:1,2.16595120625546)
--(axis cs:0,1.6772750016754)
--cycle;

\path [fill=red, fill opacity=0.3]
(axis cs:0,1.04754684647301)
--(axis cs:0,-1.04754684647301)
--(axis cs:1,-4.52995238533939)
--(axis cs:2,-5.42926803191852)
--(axis cs:3,-7.0012900296404)
--(axis cs:4,-6.49462128334153)
--(axis cs:5,-7.09391653180559)
--(axis cs:6,-6.72728335498477)
--(axis cs:7,-6.53683038792346)
--(axis cs:8,-5.95595504455425)
--(axis cs:9,-6.48400671518319)
--(axis cs:10,-5.84905722220249)
--(axis cs:11,-5.89628046546534)
--(axis cs:12,-5.70780943453171)
--(axis cs:13,-5.5499412612689)
--(axis cs:14,-4.86879918807838)
--(axis cs:15,-5.24664079193703)
--(axis cs:15,-2.89670920806296)
--(axis cs:15,-2.89670920806296)
--(axis cs:14,-2.53885081192161)
--(axis cs:13,-2.81874207206444)
--(axis cs:12,-3.03855723213494)
--(axis cs:11,-4.10991953453465)
--(axis cs:10,-3.90859277779749)
--(axis cs:9,-4.02985995148347)
--(axis cs:8,-4.48764495544576)
--(axis cs:7,-5.39230294540988)
--(axis cs:6,-5.38018331168188)
--(axis cs:5,-5.24221680152773)
--(axis cs:4,-5.26659538332512)
--(axis cs:3,-4.77469330369293)
--(axis cs:2,-3.17088196808149)
--(axis cs:1,-2.00529761466061)
--(axis cs:0,1.04754684647301)
--cycle;

\path [fill=black, fill opacity=0.3]
(axis cs:0,1.04754684647301)
--(axis cs:0,-1.04754684647301)
--(axis cs:1,-0.831997799142387)
--(axis cs:2,-0.429155638045997)
--(axis cs:3,-0.520047184290895)
--(axis cs:4,-0.560250478208929)
--(axis cs:5,-0.803235109486078)
--(axis cs:6,-0.696749402583166)
--(axis cs:7,-0.516572960319579)
--(axis cs:8,-0.409726643290648)
--(axis cs:9,-0.496703004263558)
--(axis cs:10,-0.38244695274857)
--(axis cs:11,-0.48025441405803)
--(axis cs:12,-0.679614277856687)
--(axis cs:13,-0.655488484516191)
--(axis cs:14,-0.539851558815527)
--(axis cs:15,-0.592141433461822)
--(axis cs:15,0.592141433461822)
--(axis cs:15,0.592141433461822)
--(axis cs:14,0.539851558815527)
--(axis cs:13,0.655488484516191)
--(axis cs:12,0.679614277856687)
--(axis cs:11,0.48025441405803)
--(axis cs:10,0.38244695274857)
--(axis cs:9,0.496703004263558)
--(axis cs:8,0.409726643290648)
--(axis cs:7,0.516572960319579)
--(axis cs:6,0.696749402583166)
--(axis cs:5,0.803235109486078)
--(axis cs:4,0.560250478208929)
--(axis cs:3,0.520047184290895)
--(axis cs:2,0.429155638045997)
--(axis cs:1,0.831997799142387)
--(axis cs:0,1.04754684647301)
--cycle;

\path [fill=darkgreen, fill opacity=0.3]
(axis cs:0,1.04754684647301)
--(axis cs:0,-1.04754684647301)
--(axis cs:1,-0.493661106580544)
--(axis cs:2,-1.36865185471893)
--(axis cs:3,-1.66301013309617)
--(axis cs:4,-2.40166770037804)
--(axis cs:5,-2.00684832379481)
--(axis cs:6,-1.96772516010922)
--(axis cs:7,-2.24316233876293)
--(axis cs:8,-2.09073373724106)
--(axis cs:9,-2.02329998408392)
--(axis cs:10,-1.97586113594209)
--(axis cs:11,-1.81466383390668)
--(axis cs:12,-1.77476571500204)
--(axis cs:13,-1.88755574189041)
--(axis cs:14,-1.95460325850881)
--(axis cs:15,-2.22763440388494)
--(axis cs:15,-1.31228226278173)
--(axis cs:15,-1.31228226278173)
--(axis cs:14,-1.14051340815785)
--(axis cs:13,-0.975260924776265)
--(axis cs:12,-0.801034284997964)
--(axis cs:11,-0.820936166093318)
--(axis cs:10,-1.52590553072457)
--(axis cs:9,-1.00668334924942)
--(axis cs:8,-0.75723292942561)
--(axis cs:7,-1.06380432790373)
--(axis cs:6,-1.02392483989077)
--(axis cs:5,-0.720835009538522)
--(axis cs:4,-0.867348966288617)
--(axis cs:3,-0.0588232002371697)
--(axis cs:2,0.769701854718931)
--(axis cs:1,1.59264443991387)
--(axis cs:0,1.04754684647301)
--cycle;

\path [fill=gray, fill opacity=0.3]
(axis cs:0,1.04754684647301)
--(axis cs:0,-1.04754684647302)
--(axis cs:1,-0.29449312668535)
--(axis cs:2,-6.38467837370552)
--(axis cs:3,-7.79804595651139)
--(axis cs:4,-9.98657286769411)
--(axis cs:5,-11.4373847889097)
--(axis cs:6,-13.40962162833)
--(axis cs:7,-13.7818662205448)
--(axis cs:8,-13.5210368062697)
--(axis cs:9,-14.7527584226061)
--(axis cs:10,-15.4854818558389)
--(axis cs:11,-15.9070892108652)
--(axis cs:12,-15.7520200030505)
--(axis cs:13,-14.7970634065072)
--(axis cs:14,-13.7886269642337)
--(axis cs:15,-12.2244176862812)
--(axis cs:15,-10.8426989803855)
--(axis cs:15,-10.8426989803855)
--(axis cs:14,-12.5498397024329)
--(axis cs:13,-13.6767865934928)
--(axis cs:12,-14.6310633302829)
--(axis cs:11,-14.6653607891347)
--(axis cs:10,-13.8437681441611)
--(axis cs:9,-13.4902415773939)
--(axis cs:8,-12.2899465270637)
--(axis cs:7,-12.6584504461219)
--(axis cs:6,-12.3369617050033)
--(axis cs:5,-10.256531877757)
--(axis cs:4,-7.97359379897255)
--(axis cs:3,-5.55437071015528)
--(axis cs:2,-3.77348829296115)
--(axis cs:1,0.923909793352007)
--(axis cs:0,1.04754684647301)
--cycle;

\path [fill=pink, fill opacity=0.3]
(axis cs:0,1.04754684647301)
--(axis cs:0,-1.04754684647302)
--(axis cs:1,-5.27526654081532)
--(axis cs:2,-7.2814769463593)
--(axis cs:3,-8.85274826161782)
--(axis cs:4,-8.63237680310821)
--(axis cs:5,-9.13470840837701)
--(axis cs:6,-8.66738818809464)
--(axis cs:7,-8.75692735369148)
--(axis cs:8,-8.14280096076719)
--(axis cs:9,-8.2737116719388)
--(axis cs:10,-7.81258105526928)
--(axis cs:11,-7.41048889301741)
--(axis cs:12,-7.47767025037021)
--(axis cs:13,-7.43866439356762)
--(axis cs:14,-6.82968298036906)
--(axis cs:15,-6.9032107374959)
--(axis cs:15,-4.43977259583742)
--(axis cs:15,-4.43977259583742)
--(axis cs:14,-4.56001701963093)
--(axis cs:13,-4.97946893976571)
--(axis cs:12,-4.89004641629644)
--(axis cs:11,-5.44434444031591)
--(axis cs:10,-5.63380227806403)
--(axis cs:9,-6.12878832806119)
--(axis cs:8,-6.56246570589948)
--(axis cs:7,-7.22245597964185)
--(axis cs:6,-7.31847847857201)
--(axis cs:5,-7.44032492495631)
--(axis cs:4,-7.41657319689178)
--(axis cs:3,-7.01675173838218)
--(axis cs:2,-5.68290638697403)
--(axis cs:1,-3.58676679251803)
--(axis cs:0,1.04754684647301)
--cycle;

\path [fill=khaki, fill opacity=0.3]
(axis cs:0,1.04754684647301)
--(axis cs:0,-1.04754684647302)
--(axis cs:1,3.56283268471064)
--(axis cs:2,3.26990345210883)
--(axis cs:3,2.67078228120396)
--(axis cs:4,2.29994640640187)
--(axis cs:5,2.87139489828116)
--(axis cs:6,2.50803349126373)
--(axis cs:7,3.00918352063911)
--(axis cs:8,3.02762290281189)
--(axis cs:9,2.87424110316847)
--(axis cs:10,2.99115002002051)
--(axis cs:11,3.14544692762695)
--(axis cs:12,3.19529658004293)
--(axis cs:13,3.04445393042162)
--(axis cs:14,3.05682599042304)
--(axis cs:15,2.98433943985607)
--(axis cs:15,4.1294772268106)
--(axis cs:15,4.1294772268106)
--(axis cs:14,4.35845734291029)
--(axis cs:13,4.24957940291171)
--(axis cs:12,4.16680341995709)
--(axis cs:11,3.84466973903973)
--(axis cs:10,3.7715999799795)
--(axis cs:9,4.07260889683154)
--(axis cs:8,4.44579376385477)
--(axis cs:7,4.02801647936089)
--(axis cs:6,3.59544984206962)
--(axis cs:5,3.67852176838551)
--(axis cs:4,3.27668692693148)
--(axis cs:3,3.73265105212938)
--(axis cs:2,4.46564654789116)
--(axis cs:1,4.84321731528937)
--(axis cs:0,1.04754684647301)
--cycle;

\path [fill=brown, fill opacity=0.3]
(axis cs:0,1.04754684647301)
--(axis cs:0,-1.04754684647301)
--(axis cs:1,-5.27001443099685)
--(axis cs:2,-7.30525177247059)
--(axis cs:3,-8.82432836763424)
--(axis cs:4,-8.68183963625141)
--(axis cs:5,-9.12586134895063)
--(axis cs:6,-8.75484662093093)
--(axis cs:7,-8.92187009692148)
--(axis cs:8,-8.06528169396858)
--(axis cs:9,-8.22891775353505)
--(axis cs:10,-7.7340927789393)
--(axis cs:11,-7.27136710710586)
--(axis cs:12,-7.47642787376831)
--(axis cs:13,-7.28992891177895)
--(axis cs:14,-6.83963517848785)
--(axis cs:15,-6.83770945255997)
--(axis cs:15,-4.37972388077336)
--(axis cs:15,-4.37972388077336)
--(axis cs:14,-4.60288148817881)
--(axis cs:13,-4.71628775488771)
--(axis cs:12,-4.85472212623167)
--(axis cs:11,-5.36733289289413)
--(axis cs:10,-5.54694055439403)
--(axis cs:9,-6.29701557979827)
--(axis cs:8,-6.60028497269808)
--(axis cs:7,-7.18632990307853)
--(axis cs:6,-7.39048671240239)
--(axis cs:5,-7.23590531771604)
--(axis cs:4,-7.49297703041525)
--(axis cs:3,-7.07218829903242)
--(axis cs:2,-5.58511489419607)
--(axis cs:1,-3.58443556900315)
--(axis cs:0,1.04754684647301)
--cycle;

\addplot [purple, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
0 0.433791637420654
1 0.41652500629425
2 0.388883352279663
3 -0.801675081253052
4 -0.831858396530151
5 -0.604816675186157
6 -0.678858280181885
7 -0.561591625213623
8 -0.372058391571045
9 -0.479783296585083
10 -0.365991592407227
11 -0.0536916255950928
12 -0.165466666221619
13 -0.0579166412353516
14 -0.309333324432373
15 -0.0997999906539917
};
\addplot [orange, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0
1 -0.838058352470398
2 -1.37838327884674
3 -2.96215009689331
4 -2.23502492904663
5 -2.17194175720215
6 -2.18994998931885
7 -1.79126667976379
8 -1.46677494049072
9 -1.0935583114624
10 -1.00182497501373
11 -0.957233309745789
12 -0.600833415985107
13 -0.754066705703735
14 -0.404916644096375
15 -0.239374995231628
};
\addplot [blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.433791637420654
1 0.727499961853027
2 0.0944082736968994
3 -0.0273333787918091
4 -0.880375027656555
5 -0.701258420944214
6 -0.558908343315125
7 -0.415125012397766
8 -0.214833378791809
9 -0.14573335647583
10 -0.13289999961853
11 -0.0797333717346191
12 0.109766721725464
13 -0.124516725540161
14 -0.238683342933655
15 -0.502116680145264
};
\addplot [red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -3.26762509346008
2 -4.3000750541687
3 -5.88799142837524
4 -5.88060855865479
5 -6.16806650161743
6 -6.05373334884644
7 -5.96456670761108
8 -5.22179985046387
9 -5.25693321228027
10 -4.87882518768311
11 -5.00309991836548
12 -4.37318325042725
13 -4.18434143066406
14 -3.70382499694824
15 -4.07167482376099
};
\addplot [black, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
};
\addplot [darkgreen, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0.54949164390564
2 -0.299474954605103
3 -0.860916614532471
4 -1.63450837135315
5 -1.36384165287018
6 -1.49582505226135
7 -1.65348339080811
8 -1.423983335495
9 -1.51499164104462
10 -1.75088334083557
11 -1.31780004501343
12 -1.2878999710083
13 -1.43140828609467
14 -1.54755830764771
15 -1.76995837688446
};
\addplot [gray, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0
1 0.314708352088928
2 -5.07908344268799
3 -6.67620849609375
4 -8.98008346557617
5 -10.8469581604004
6 -12.8732919692993
7 -13.2201585769653
8 -12.9054918289185
9 -14.1215000152588
10 -14.6646251678467
11 -15.2862253189087
12 -15.1915416717529
13 -14.2369251251221
14 -13.1692333221436
15 -11.5335578918457
};
\addplot [pink, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0
1 -4.43101644515991
2 -6.48219156265259
3 -7.93475008010864
4 -8.02447509765625
5 -8.28751659393311
6 -7.99293327331543
7 -7.98969173431396
8 -7.35263347625732
9 -7.20125007629395
10 -6.72319173812866
11 -6.42741680145264
12 -6.1838583946228
13 -6.20906686782837
14 -5.69484996795654
15 -5.6714916229248
};
\addplot [khaki, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0
1 4.20302486419678
2 3.86777496337891
3 3.20171666145325
4 2.78831672668457
5 3.27495837211609
6 3.05174160003662
7 3.51859998703003
8 3.73670840263367
9 3.47342491149902
10 3.3813750743866
11 3.49505829811096
12 3.68105006217957
13 3.64701676368713
14 3.7076416015625
15 3.55690836906433
};
\addplot [brown, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -4.42722511291504
2 -6.44518327713013
3 -7.94825839996338
4 -8.0874080657959
5 -8.18088340759277
6 -8.07266712188721
7 -8.05410003662109
8 -7.33278322219849
9 -7.26296663284302
10 -6.64051675796509
11 -6.31934976577759
12 -6.16557502746582
13 -6.00310850143433
14 -5.72125816345215
15 -5.60871648788452
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.75)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={CIFAR100-LT10},
x grid style={darkgray176},
xlabel={Number of Steps},
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-14.9261050143615, ymax=7.94960463391239,
ytick style={color=black}
]
\path [fill=purple, fill opacity=0.3]
(axis cs:0,0.286676993858762)
--(axis cs:0,-1.43639366052544)
--(axis cs:1,-0.384157607686461)
--(axis cs:2,-0.969448315327961)
--(axis cs:3,-1.97188242588886)
--(axis cs:4,-1.18718634207343)
--(axis cs:5,-0.0788932288603702)
--(axis cs:6,-0.620249040883909)
--(axis cs:7,-0.416973466260576)
--(axis cs:8,-0.351830666504877)
--(axis cs:9,-1.00437917127928)
--(axis cs:10,-0.683261064336655)
--(axis cs:11,0.0902685099208126)
--(axis cs:12,-0.148689721628019)
--(axis cs:13,-0.51374111110228)
--(axis cs:14,-0.108553112969025)
--(axis cs:15,-0.306993147676014)
--(axis cs:15,1.59669314767601)
--(axis cs:15,1.59669314767601)
--(axis cs:14,1.52288644630234)
--(axis cs:13,2.1453411111023)
--(axis cs:12,2.1483563882947)
--(axis cs:11,1.36066482341253)
--(axis cs:10,1.86261106433665)
--(axis cs:9,1.91259583794594)
--(axis cs:8,1.88969733317154)
--(axis cs:7,1.26197346626059)
--(axis cs:6,1.41699904088391)
--(axis cs:5,1.26105989552703)
--(axis cs:4,1.16365300874009)
--(axis cs:3,0.16568242588887)
--(axis cs:2,0.610481648661301)
--(axis cs:1,1.97092427435312)
--(axis cs:0,0.286676993858762)
--cycle;

\path [fill=orange, fill opacity=0.3]
(axis cs:0,1.47447656437425)
--(axis cs:0,-1.47447656437425)
--(axis cs:1,-0.722096146238103)
--(axis cs:2,-2.53358161050527)
--(axis cs:3,-3.09312144843391)
--(axis cs:4,-2.22067663536576)
--(axis cs:5,-1.74562117156794)
--(axis cs:6,-1.81135706653927)
--(axis cs:7,-1.09557257123722)
--(axis cs:8,-1.30354187110484)
--(axis cs:9,-1.29091791436549)
--(axis cs:10,-0.941106189354245)
--(axis cs:11,-0.454289191649161)
--(axis cs:12,-1.2320787991898)
--(axis cs:13,-1.47951305418995)
--(axis cs:14,-0.384109914657978)
--(axis cs:15,-0.858151866974162)
--(axis cs:15,0.465701866974151)
--(axis cs:15,0.465701866974151)
--(axis cs:14,0.8644932479913)
--(axis cs:13,0.726879720856633)
--(axis cs:12,1.02321213252315)
--(axis cs:11,1.09432252498251)
--(axis cs:10,0.675822856020901)
--(axis cs:9,-0.237032085634501)
--(axis cs:8,1.29674187110484)
--(axis cs:7,0.528022571237239)
--(axis cs:6,0.0284237332059367)
--(axis cs:5,1.05563783823461)
--(axis cs:4,-0.101373364634241)
--(axis cs:3,-1.24024521823275)
--(axis cs:2,-1.33658505616139)
--(axis cs:1,0.583712812904766)
--(axis cs:0,1.47447656437425)
--cycle;

\path [fill=blue, fill opacity=0.3]
(axis cs:0,0.125237585578185)
--(axis cs:0,-1.46667091891153)
--(axis cs:1,0.596010483061754)
--(axis cs:2,-1.74724890472363)
--(axis cs:3,-1.03355430165871)
--(axis cs:4,-0.946239618469879)
--(axis cs:5,-0.384973466326674)
--(axis cs:6,-1.01228936622473)
--(axis cs:7,-0.600253585452235)
--(axis cs:8,-0.784373497523239)
--(axis cs:9,-1.36154643049904)
--(axis cs:10,-0.584817599347673)
--(axis cs:11,-0.569821118895366)
--(axis cs:12,-0.822495289956005)
--(axis cs:13,-0.985836509803638)
--(axis cs:14,-0.518648217752414)
--(axis cs:15,-0.782761205101885)
--(axis cs:15,0.674894538435204)
--(axis cs:15,0.674894538435204)
--(axis cs:14,1.33481488441906)
--(axis cs:13,0.600986509803638)
--(axis cs:12,0.842278623289341)
--(axis cs:11,0.847887785562026)
--(axis cs:10,0.773200932681007)
--(axis cs:9,0.731646430499037)
--(axis cs:8,0.423306830856566)
--(axis cs:7,1.14970358545224)
--(axis cs:6,0.983339366224718)
--(axis cs:5,1.11215679966)
--(axis cs:4,0.888739618469875)
--(axis cs:3,0.900587634992038)
--(axis cs:2,-0.129634428609699)
--(axis cs:1,1.67547285027157)
--(axis cs:0,0.125237585578185)
--cycle;

\path [fill=red, fill opacity=0.3]
(axis cs:0,1.47447656437425)
--(axis cs:0,-1.47447656437425)
--(axis cs:1,-3.90072043289936)
--(axis cs:2,-5.82628782962488)
--(axis cs:3,-6.06374754238196)
--(axis cs:4,-5.61358180310055)
--(axis cs:5,-5.02199807168391)
--(axis cs:6,-5.19029329324288)
--(axis cs:7,-4.35390838978523)
--(axis cs:8,-4.60277540521309)
--(axis cs:9,-4.43585575452088)
--(axis cs:10,-3.99429998179126)
--(axis cs:11,-3.66199724192301)
--(axis cs:12,-3.07267259375243)
--(axis cs:13,-3.95588102930869)
--(axis cs:14,-3.24922734554748)
--(axis cs:15,-3.59335655241058)
--(axis cs:15,-1.76374344758942)
--(axis cs:15,-1.76374344758942)
--(axis cs:14,-1.33022265445253)
--(axis cs:13,-1.74815230402462)
--(axis cs:12,-1.3107107395809)
--(axis cs:11,-1.80238609141032)
--(axis cs:10,-2.1331666848754)
--(axis cs:9,-2.65271091214579)
--(axis cs:8,-2.37092459478691)
--(axis cs:7,-2.6329249435481)
--(axis cs:6,-3.18954004009046)
--(axis cs:5,-3.37055192831609)
--(axis cs:4,-3.46848486356611)
--(axis cs:3,-4.47320245761804)
--(axis cs:2,-4.07856217037512)
--(axis cs:1,-2.12447956710065)
--(axis cs:0,1.47447656437425)
--cycle;

\path [fill=black, fill opacity=0.3]
(axis cs:0,1.47447656437425)
--(axis cs:0,-1.47447656437425)
--(axis cs:1,-1.03223479967819)
--(axis cs:2,-1.45928802046295)
--(axis cs:3,-1.73927979555396)
--(axis cs:4,-1.45180647547193)
--(axis cs:5,-1.29061879086481)
--(axis cs:6,-1.26701571528446)
--(axis cs:7,-1.12153760228239)
--(axis cs:8,-1.17250159298636)
--(axis cs:9,-1.14757003925686)
--(axis cs:10,-0.950849454143213)
--(axis cs:11,-0.822449720516567)
--(axis cs:12,-1.02014938448576)
--(axis cs:13,-1.04258970464043)
--(axis cs:14,-0.950923422550711)
--(axis cs:15,-1.15171417822884)
--(axis cs:15,1.15171417822884)
--(axis cs:15,1.15171417822884)
--(axis cs:14,0.950923422550711)
--(axis cs:13,1.04258970464043)
--(axis cs:12,1.02014938448576)
--(axis cs:11,0.822449720516567)
--(axis cs:10,0.950849454143213)
--(axis cs:9,1.14757003925686)
--(axis cs:8,1.17250159298636)
--(axis cs:7,1.12153760228239)
--(axis cs:6,1.26701571528446)
--(axis cs:5,1.29061879086481)
--(axis cs:4,1.45180647547193)
--(axis cs:3,1.73927979555396)
--(axis cs:2,1.45928802046295)
--(axis cs:1,1.03223479967819)
--(axis cs:0,1.47447656437425)
--cycle;

\path [fill=darkgreen, fill opacity=0.3]
(axis cs:0,1.47447656437425)
--(axis cs:0,-1.47447656437425)
--(axis cs:1,-0.690844887797677)
--(axis cs:2,-0.935411327872253)
--(axis cs:3,-1.29500169033616)
--(axis cs:4,-1.16474477456515)
--(axis cs:5,-1.62216848921468)
--(axis cs:6,-1.86592765612188)
--(axis cs:7,-1.43814104060041)
--(axis cs:8,-1.60020566911262)
--(axis cs:9,-2.18563247594823)
--(axis cs:10,-1.94033238162085)
--(axis cs:11,-1.75959843610024)
--(axis cs:12,-2.10596875420912)
--(axis cs:13,-2.66220483051463)
--(axis cs:14,-1.82242192707247)
--(axis cs:15,-1.90617526288565)
--(axis cs:15,-0.796958070447673)
--(axis cs:15,-0.796958070447673)
--(axis cs:14,-0.393978072927527)
--(axis cs:13,-0.834711836152016)
--(axis cs:12,-0.275664579124191)
--(axis cs:11,-0.17026823056641)
--(axis cs:10,-0.383417618379138)
--(axis cs:9,-0.243034190718426)
--(axis cs:8,0.118555669112614)
--(axis cs:7,0.00484104060041857)
--(axis cs:6,0.275877656121873)
--(axis cs:5,0.753285155881348)
--(axis cs:4,0.313928107898491)
--(axis cs:3,-0.0276649763305005)
--(axis cs:2,0.00164466120559642)
--(axis cs:1,1.04966155446433)
--(axis cs:0,1.47447656437425)
--cycle;

\path [fill=gray, fill opacity=0.3]
(axis cs:0,1.47447656437425)
--(axis cs:0,-1.47447656437425)
--(axis cs:1,0.568432235492974)
--(axis cs:2,-4.64671642405496)
--(axis cs:3,-7.31947184377133)
--(axis cs:4,-9.31864361390232)
--(axis cs:5,-10.9278747463653)
--(axis cs:6,-11.6805625998448)
--(axis cs:7,-12.6113428410062)
--(axis cs:8,-12.9775384295857)
--(axis cs:9,-13.886300030349)
--(axis cs:10,-13.8233185501281)
--(axis cs:11,-12.3376098762157)
--(axis cs:12,-10.4056103629422)
--(axis cs:13,-9.69145930056918)
--(axis cs:14,-9.54184530258349)
--(axis cs:15,-10.0821537782043)
--(axis cs:15,-8.45711288846236)
--(axis cs:15,-8.45711288846236)
--(axis cs:14,-8.05413803074986)
--(axis cs:13,-8.32272403276414)
--(axis cs:12,-9.09870630372442)
--(axis cs:11,-10.9715234571176)
--(axis cs:10,-12.1178647832053)
--(axis cs:9,-12.0031166363176)
--(axis cs:8,-11.479278237081)
--(axis cs:7,-11.4161071589938)
--(axis cs:6,-10.1992707334885)
--(axis cs:5,-9.34970858696805)
--(axis cs:4,-7.41255638609768)
--(axis cs:3,-5.450661489562)
--(axis cs:2,-3.03663357594503)
--(axis cs:1,2.52353443117369)
--(axis cs:0,1.47447656437425)
--cycle;

\path [fill=pink, fill opacity=0.3]
(axis cs:0,1.47447656437425)
--(axis cs:0,-1.47447656437425)
--(axis cs:1,-4.48924578868632)
--(axis cs:2,-6.77758601416082)
--(axis cs:3,-7.0683051373077)
--(axis cs:4,-6.23658808448694)
--(axis cs:5,-6.85880408812363)
--(axis cs:6,-6.36893127881797)
--(axis cs:7,-6.13228818891106)
--(axis cs:8,-5.80804979373861)
--(axis cs:9,-6.40690136098962)
--(axis cs:10,-5.2685593377351)
--(axis cs:11,-4.66200431549104)
--(axis cs:12,-4.75953090143037)
--(axis cs:13,-5.41621153788681)
--(axis cs:14,-4.51419881629836)
--(axis cs:15,-4.69167974227016)
--(axis cs:15,-2.86753692439652)
--(axis cs:15,-2.86753692439652)
--(axis cs:14,-2.76445118370165)
--(axis cs:13,-3.25125512877984)
--(axis cs:12,-2.83100243190295)
--(axis cs:11,-3.24359568450897)
--(axis cs:10,-3.24939066226492)
--(axis cs:9,-4.34916530567705)
--(axis cs:8,-4.47075020626141)
--(axis cs:7,-4.00496181108894)
--(axis cs:6,-4.32921872118203)
--(axis cs:5,-4.38824591187637)
--(axis cs:4,-4.66211191551306)
--(axis cs:3,-5.18211152935897)
--(axis cs:2,-5.32964731917252)
--(axis cs:1,-2.60992087798035)
--(axis cs:0,1.47447656437425)
--cycle;

\path [fill=khaki, fill opacity=0.3]
(axis cs:0,1.47447656437425)
--(axis cs:0,-1.47447656437425)
--(axis cs:1,3.82196892966146)
--(axis cs:2,3.25563439205366)
--(axis cs:3,3.54369396749107)
--(axis cs:4,3.41080035010007)
--(axis cs:5,4.27167970628575)
--(axis cs:6,3.40082610615535)
--(axis cs:7,3.49678593269181)
--(axis cs:8,3.90366858783231)
--(axis cs:9,4.21842210560076)
--(axis cs:10,3.88715326752368)
--(axis cs:11,3.68451122369632)
--(axis cs:12,3.64774278509138)
--(axis cs:13,2.79529427600111)
--(axis cs:14,3.08445311418194)
--(axis cs:15,2.75852258641991)
--(axis cs:15,4.46987741358009)
--(axis cs:15,4.46987741358009)
--(axis cs:14,5.42018021915137)
--(axis cs:13,5.3347057239989)
--(axis cs:12,5.58747388157529)
--(axis cs:11,5.61727210963701)
--(axis cs:10,6.34673006580965)
--(axis cs:9,6.08157789439925)
--(axis cs:8,6.24946474550102)
--(axis cs:7,6.42368073397487)
--(axis cs:6,6.24425722717798)
--(axis cs:5,6.81568696038092)
--(axis cs:4,6.90979964989994)
--(axis cs:3,6.67155603250893)
--(axis cs:2,5.499432274613)
--(axis cs:1,6.1274477370052)
--(axis cs:0,1.47447656437425)
--cycle;

\path [fill=brown, fill opacity=0.3]
(axis cs:0,1.47447656437425)
--(axis cs:0,-1.47447656437425)
--(axis cs:1,-4.50116050839527)
--(axis cs:2,-6.84691954613683)
--(axis cs:3,-7.10717848778745)
--(axis cs:4,-6.05145434909048)
--(axis cs:5,-6.80501248960838)
--(axis cs:6,-6.22388181197028)
--(axis cs:7,-6.23893135405693)
--(axis cs:8,-5.83755461619402)
--(axis cs:9,-6.42094531770394)
--(axis cs:10,-5.36170100801896)
--(axis cs:11,-4.71760008350838)
--(axis cs:12,-4.60608872157171)
--(axis cs:13,-5.24390684946351)
--(axis cs:14,-4.19805498361882)
--(axis cs:15,-4.37832125795605)
--(axis cs:15,-3.1720620753773)
--(axis cs:15,-3.1720620753773)
--(axis cs:14,-3.00359501638119)
--(axis cs:13,-3.41310981720315)
--(axis cs:12,-2.75659461176162)
--(axis cs:11,-2.78166658315829)
--(axis cs:10,-3.02846565864771)
--(axis cs:9,-4.02147134896273)
--(axis cs:8,-4.12282871713934)
--(axis cs:7,-4.01996864594307)
--(axis cs:6,-4.36256818802974)
--(axis cs:5,-4.43765417705829)
--(axis cs:4,-4.71004565090952)
--(axis cs:3,-5.19693817887923)
--(axis cs:2,-5.30458045386317)
--(axis cs:1,-2.61308949160474)
--(axis cs:0,1.47447656437425)
--cycle;

\addplot [purple, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
0 -0.57485830783844
1 0.793383359909058
2 -0.179483294487
3 -0.90310001373291
4 -0.0117666721343994
5 0.591083288192749
6 0.398375034332275
7 0.422500014305115
8 0.768933296203613
9 0.454108357429504
10 0.589674949645996
11 0.725466728210449
12 0.999833345413208
13 0.815799951553345
14 0.70716667175293
15 0.644850015640259
};
\addlegendentry{TCM}
\addplot [orange, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0
1 -0.0691916942596436
2 -1.93508338928223
3 -2.16668343544006
4 -1.16102504730225
5 -0.344991683959961
6 -0.891466617584229
7 -0.283774971961975
8 -0.00339996814727783
9 -0.763975024223328
10 -0.132641673088074
11 0.320016622543335
12 -0.104433298110962
13 -0.376316666603088
14 0.240191698074341
15 -0.196225047111511
};
\addlegendentry{Margin}
\addplot [blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 -0.670716643333435
1 1.13574171066284
2 -0.938441753387451
3 -0.0664833784103394
4 -0.028749942779541
5 0.36359167098999
6 -0.0144749879837036
7 0.274724960327148
8 -0.180533289909363
9 -0.314949989318848
10 0.0941916704177856
11 0.139033317565918
12 0.00989162921905518
13 -0.192425012588501
14 0.408083319664001
15 -0.0539333820343018
};
\addlegendentry{TypiClust}
\addplot [red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -3.01259994506836
2 -4.95242500305176
3 -5.26847505569458
4 -4.54103326797485
5 -4.19627523422241
6 -4.18991661071777
7 -3.49341654777527
8 -3.48685002326965
9 -3.54428339004517
10 -3.06373333930969
11 -2.73219156265259
12 -2.19169163703918
13 -2.85201668739319
14 -2.28972506523132
15 -2.67855000495911
};
\addlegendentry{Least conf.}
\addplot [black, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
};
\addlegendentry{Random}
\addplot [darkgreen, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0.179408311843872
2 -0.466883301734924
3 -0.661333322525024
4 -0.425408363342285
5 -0.434441685676575
6 -0.795024991035461
7 -0.716650009155273
8 -0.740824937820435
9 -1.21433329582214
10 -1.16187500953674
11 -0.964933395385742
12 -1.19081664085388
13 -1.74845838546753
14 -1.1081999540329
15 -1.35156667232513
};
\addlegendentry{BADGE}
\addplot [gray, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 1.54598331451416
2 -3.84167504310608
3 -6.38506650924683
4 -8.36559963226318
5 -10.1387920379639
6 -10.9399166107178
7 -12.0137252807617
8 -12.2284078598022
9 -12.9447078704834
10 -12.970591545105
11 -11.6545667648315
12 -9.75215816497803
13 -9.0070915222168
14 -8.79799175262451
15 -9.26963329315186
};
\addlegendentry{ProbCover}
\addplot [pink, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -3.54958343505859
2 -6.05361652374268
3 -6.12520837783813
4 -5.44934988021851
5 -5.62352514266968
6 -5.34907484054565
7 -5.06862497329712
8 -5.13940000534058
9 -5.37803316116333
10 -4.2589750289917
11 -3.95280003547668
12 -3.79526662826538
13 -4.33373355865479
14 -3.63932490348816
15 -3.77960824966431
};
\addlegendentry{DBAL}
\addplot [khaki, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 4.97470855712891
2 4.37753343582153
3 5.10762500762939
4 5.16029977798462
5 5.54368352890015
6 4.8225417137146
7 4.96023321151733
8 5.07656669616699
9 5.15000009536743
10 5.11694145202637
11 4.65089178085327
12 4.61760854721069
13 4.06500005722046
14 4.25231647491455
15 3.61420011520386
};
\addlegendentry{Coreset}
\addplot [brown, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
1 -3.55712509155273
2 -6.07574987411499
3 -6.15205812454224
4 -5.38075017929077
5 -5.62133312225342
6 -5.29322481155396
7 -5.12944984436035
8 -4.98019170761108
9 -5.22120809555054
10 -4.1950831413269
11 -3.74963331222534
12 -3.68134164810181
13 -4.3285083770752
14 -3.60082507133484
15 -3.77519178390503
};
\addlegendentry{Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/aggregated_all_datasets.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=0.6,
font=\large
]

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{khaki}{RGB}{240,230,140}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Steps},
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\) Accuracy (\%)},
ymin=-2.73600061504412, ymax=6.92743872109178,
ytick style={color=black}
]
%\addplot graphics [includegraphics cmd=\pgfimage, xmin=0,xmax=0.01,ymin=0,ymax=0.01] {figures/transparent_pixel.png};
\path [fill=purple, fill opacity=0.3]
(axis cs:0,5.87655026674362)
--(axis cs:0,4.52508862214526)
--(axis cs:1,3.37490251103415)
--(axis cs:2,3.98176362214527)
--(axis cs:3,3.58395528881193)
--(axis cs:4,3.24248584436749)
--(axis cs:5,2.88006917770082)
--(axis cs:6,2.66684973325637)
--(axis cs:7,2.64891362214527)
--(axis cs:8,2.43822751103415)
--(axis cs:9,2.49130528881194)
--(axis cs:10,2.57670251103415)
--(axis cs:11,2.55311362214526)
--(axis cs:12,2.38605528881193)
--(axis cs:13,2.31111362214526)
--(axis cs:14,2.12350251103415)
--(axis cs:15,2.02294139992304)
--(axis cs:15,3.3744030445214)
--(axis cs:15,3.3744030445214)
--(axis cs:14,3.47496415563252)
--(axis cs:13,3.66257526674362)
--(axis cs:12,3.73751693341029)
--(axis cs:11,3.90457526674362)
--(axis cs:10,3.92816415563251)
--(axis cs:9,3.8427669334103)
--(axis cs:8,3.78968915563251)
--(axis cs:7,4.00037526674363)
--(axis cs:6,4.01831137785473)
--(axis cs:5,4.23153082229918)
--(axis cs:4,4.59394748896585)
--(axis cs:3,4.93541693341029)
--(axis cs:2,5.33322526674363)
--(axis cs:1,4.72636415563251)
--(axis cs:0,5.87655026674362)
--cycle;

\path [fill=orange, fill opacity=0.3]
(axis cs:0,0.605647458816759)
--(axis cs:0,-0.592086347705646)
--(axis cs:1,0.145091430072131)
--(axis cs:2,1.22139976340547)
--(axis cs:3,1.27311087451657)
--(axis cs:4,1.34693587451658)
--(axis cs:5,1.27084143007213)
--(axis cs:6,1.62917198562769)
--(axis cs:7,1.50471643007213)
--(axis cs:8,1.41169143007213)
--(axis cs:9,1.32319420784991)
--(axis cs:10,1.68232198562768)
--(axis cs:11,1.65036643007213)
--(axis cs:12,1.53508587451657)
--(axis cs:13,1.63204698562768)
--(axis cs:14,1.64072198562768)
--(axis cs:15,1.63975254118324)
--(axis cs:15,2.83748634770565)
--(axis cs:15,2.83748634770565)
--(axis cs:14,2.83845579215009)
--(axis cs:13,2.82978079215009)
--(axis cs:12,2.73281968103898)
--(axis cs:11,2.84810023659454)
--(axis cs:10,2.88005579215009)
--(axis cs:9,2.52092801437232)
--(axis cs:8,2.60942523659453)
--(axis cs:7,2.70245023659453)
--(axis cs:6,2.82690579215009)
--(axis cs:5,2.46857523659453)
--(axis cs:4,2.54466968103898)
--(axis cs:3,2.47084468103898)
--(axis cs:2,2.41913356992787)
--(axis cs:1,1.34282523659454)
--(axis cs:0,0.605647458816759)
--cycle;

\path [fill=blue, fill opacity=0.3]
(axis cs:0,6.48819147854015)
--(axis cs:0,4.05353629923763)
--(axis cs:1,2.12043352145985)
--(axis cs:2,2.58805018812652)
--(axis cs:3,1.77449741034874)
--(axis cs:4,1.29483074368208)
--(axis cs:5,0.852561299237631)
--(axis cs:6,0.541258521459854)
--(axis cs:7,0.58637241034874)
--(axis cs:8,0.281502965904297)
--(axis cs:9,0.222622410348746)
--(axis cs:10,0.189455743682076)
--(axis cs:11,-0.0236859229845885)
--(axis cs:12,-0.286944256317925)
--(axis cs:13,-0.265066478540145)
--(axis cs:14,-0.305047034095702)
--(axis cs:15,-0.500141478540148)
--(axis cs:15,1.93451370076237)
--(axis cs:15,1.93451370076237)
--(axis cs:14,2.12960814520681)
--(axis cs:13,2.16958870076237)
--(axis cs:12,2.14771092298459)
--(axis cs:11,2.41096925631793)
--(axis cs:10,2.62411092298459)
--(axis cs:9,2.65727758965126)
--(axis cs:8,2.71615814520681)
--(axis cs:7,3.02102758965125)
--(axis cs:6,2.97591370076237)
--(axis cs:5,3.28721647854015)
--(axis cs:4,3.72948592298459)
--(axis cs:3,4.20915258965126)
--(axis cs:2,5.02270536742904)
--(axis cs:1,4.55508870076237)
--(axis cs:0,6.48819147854015)
--cycle;

\path [fill=red, fill opacity=0.3]
(axis cs:0,0.578128372492487)
--(axis cs:0,-0.564567261381374)
--(axis cs:1,-2.29675337249249)
--(axis cs:2,-1.64381170582582)
--(axis cs:3,-1.8211144836036)
--(axis cs:4,-1.33382837249249)
--(axis cs:5,-1.58127837249249)
--(axis cs:6,-1.04935892804804)
--(axis cs:7,-0.873814483603595)
--(axis cs:8,-0.989392261381377)
--(axis cs:9,-0.577803372492483)
--(axis cs:10,-0.54559503915915)
--(axis cs:11,-0.410595039159154)
--(axis cs:12,-0.558683928048042)
--(axis cs:13,-0.544450594714709)
--(axis cs:14,-0.449942261381377)
--(axis cs:15,-0.394486705825819)
--(axis cs:15,0.748208928048043)
--(axis cs:15,0.748208928048043)
--(axis cs:14,0.692753372492485)
--(axis cs:13,0.598245039159153)
--(axis cs:12,0.58401170582582)
--(axis cs:11,0.732100594714707)
--(axis cs:10,0.597100594714711)
--(axis cs:9,0.564892261381378)
--(axis cs:8,0.153303372492484)
--(axis cs:7,0.268881150270266)
--(axis cs:6,0.0933367058258195)
--(axis cs:5,-0.438582738618626)
--(axis cs:4,-0.191132738618624)
--(axis cs:3,-0.678418849729736)
--(axis cs:2,-0.501116071951956)
--(axis cs:1,-1.15405773861863)
--(axis cs:0,0.578128372492487)
--cycle;

\path [fill=black, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:15,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [fill=darkgreen, fill opacity=0.3]
(axis cs:0,0.690688439355006)
--(axis cs:0,-0.546921772688337)
--(axis cs:1,0.847100449533884)
--(axis cs:2,1.01932822731166)
--(axis cs:3,0.550742116200551)
--(axis cs:4,0.369236560644994)
--(axis cs:5,-0.264182883799452)
--(axis cs:6,-0.312199550466115)
--(axis cs:7,-0.403460661577228)
--(axis cs:8,-0.616816217132786)
--(axis cs:9,-0.493957883799449)
--(axis cs:10,-0.676502328243895)
--(axis cs:11,-0.609699550466114)
--(axis cs:12,-0.75924677268834)
--(axis cs:13,-0.918818994910561)
--(axis cs:14,-0.966957883799448)
--(axis cs:15,-0.941505106021672)
--(axis cs:15,0.296105106021671)
--(axis cs:15,0.296105106021671)
--(axis cs:14,0.270652328243895)
--(axis cs:13,0.318791217132783)
--(axis cs:12,0.478363439355004)
--(axis cs:11,0.62791066157723)
--(axis cs:10,0.561107883799449)
--(axis cs:9,0.743652328243895)
--(axis cs:8,0.620793994910558)
--(axis cs:7,0.834149550466115)
--(axis cs:6,0.925410661577229)
--(axis cs:5,0.973427328243892)
--(axis cs:4,1.60684677268834)
--(axis cs:3,1.7883523282439)
--(axis cs:2,2.25693843935501)
--(axis cs:1,2.08471066157723)
--(axis cs:0,0.690688439355006)
--cycle;

\path [fill=gray, fill opacity=0.3]
(axis cs:0,0.713673880770853)
--(axis cs:0,-0.725879436326404)
--(axis cs:1,0.181109452562479)
--(axis cs:2,1.04909278589581)
--(axis cs:3,0.466790008118038)
--(axis cs:4,-0.0269488807708513)
--(axis cs:5,-0.48446554743752)
--(axis cs:6,-0.91552388077085)
--(axis cs:7,-0.851371102993074)
--(axis cs:8,-1.01086554743752)
--(axis cs:9,-0.986590547437516)
--(axis cs:10,-1.05180721410418)
--(axis cs:11,-1.02764610299307)
--(axis cs:12,-1.32778221410419)
--(axis cs:13,-1.40946276965974)
--(axis cs:14,-1.4319683252153)
--(axis cs:15,-1.52492388077085)
--(axis cs:15,-0.0853705636735939)
--(axis cs:15,-0.0853705636735939)
--(axis cs:14,0.00758499188196182)
--(axis cs:13,0.0300905474375214)
--(axis cs:12,0.111771102993071)
--(axis cs:11,0.411907214104187)
--(axis cs:10,0.387746102993073)
--(axis cs:9,0.452962769659742)
--(axis cs:8,0.428687769659739)
--(axis cs:7,0.588182214104184)
--(axis cs:6,0.524029436326408)
--(axis cs:5,0.955087769659738)
--(axis cs:4,1.41260443632641)
--(axis cs:3,1.9063433252153)
--(axis cs:2,2.48864610299307)
--(axis cs:1,1.62066276965974)
--(axis cs:0,0.713673880770853)
--cycle;

\path [fill=pink, fill opacity=0.3]
(axis cs:0,0.868568921237331)
--(axis cs:0,0.0578033009848958)
--(axis cs:1,-1.74660781012622)
--(axis cs:2,-1.72542447679288)
--(axis cs:3,-1.743635587904)
--(axis cs:4,-1.34268281012622)
--(axis cs:5,-1.24613003234844)
--(axis cs:6,-1.21249947679288)
--(axis cs:7,-1.16755503234844)
--(axis cs:8,-1.27378281012622)
--(axis cs:9,-1.13671336568177)
--(axis cs:10,-1.01359114345955)
--(axis cs:11,-0.956668921237327)
--(axis cs:12,-1.11591892123733)
--(axis cs:13,-1.04881614345955)
--(axis cs:14,-1.2903716990151)
--(axis cs:15,-1.30970225457066)
--(axis cs:15,-0.498936634318226)
--(axis cs:15,-0.498936634318226)
--(axis cs:14,-0.479606078762669)
--(axis cs:13,-0.238050523207113)
--(axis cs:12,-0.305153300984895)
--(axis cs:11,-0.145903300984892)
--(axis cs:10,-0.202825523207114)
--(axis cs:9,-0.325947745429335)
--(axis cs:8,-0.463017189873784)
--(axis cs:7,-0.356789412096004)
--(axis cs:6,-0.40173385654045)
--(axis cs:5,-0.435364412096005)
--(axis cs:4,-0.531917189873783)
--(axis cs:3,-0.932869967651561)
--(axis cs:2,-0.914658856540446)
--(axis cs:1,-0.935842189873784)
--(axis cs:0,0.868568921237331)
--cycle;

\path [fill=khaki, fill opacity=0.3]
(axis cs:0,0.776874044061129)
--(axis cs:0,0.133225955938873)
--(axis cs:1,-0.508362932950021)
--(axis cs:2,-0.59864904406113)
--(axis cs:3,-0.361807377394461)
--(axis cs:4,-0.622493488505574)
--(axis cs:5,-0.953110155172238)
--(axis cs:6,-0.971299044061127)
--(axis cs:7,-0.961557377394462)
--(axis cs:8,-0.760371266283354)
--(axis cs:9,-0.712268488505568)
--(axis cs:10,-0.713637932950016)
--(axis cs:11,-0.789832377394462)
--(axis cs:12,-1.06337404406113)
--(axis cs:13,-0.91550737739446)
--(axis cs:14,-1.08571015517224)
--(axis cs:15,-1.25224348850557)
--(axis cs:15,-0.608595400383316)
--(axis cs:15,-0.608595400383316)
--(axis cs:14,-0.442062067049982)
--(axis cs:13,-0.271859289272204)
--(axis cs:12,-0.419725955938872)
--(axis cs:11,-0.146184289272206)
--(axis cs:10,-0.0699898448277595)
--(axis cs:9,-0.0686204003833116)
--(axis cs:8,-0.116723178161097)
--(axis cs:7,-0.317909289272206)
--(axis cs:6,-0.327650955938871)
--(axis cs:5,-0.309462067049982)
--(axis cs:4,0.0211545996166831)
--(axis cs:3,0.281840710727796)
--(axis cs:2,0.0449990440611269)
--(axis cs:1,0.135285155172235)
--(axis cs:0,0.776874044061129)
--cycle;

\path [fill=brown, fill opacity=0.3]
(axis cs:0,0.621898375930705)
--(axis cs:0,-0.225853931486258)
--(axis cs:1,-2.16323448704182)
--(axis cs:2,-1.95309282037515)
--(axis cs:3,-2.03531504259737)
--(axis cs:4,-1.57097615370848)
--(axis cs:5,-1.56138170926404)
--(axis cs:6,-1.40374004259737)
--(axis cs:7,-1.29202615370848)
--(axis cs:8,-1.50283726481959)
--(axis cs:9,-1.38055670926404)
--(axis cs:10,-1.18258448704181)
--(axis cs:11,-1.15652059815293)
--(axis cs:12,-1.28931782037515)
--(axis cs:13,-1.28782615370848)
--(axis cs:14,-1.48917893148626)
--(axis cs:15,-1.37536226481959)
--(axis cs:15,-0.52760995740263)
--(axis cs:15,-0.52760995740263)
--(axis cs:14,-0.641426624069295)
--(axis cs:13,-0.440073846291517)
--(axis cs:12,-0.441565512958186)
--(axis cs:11,-0.308768290735965)
--(axis cs:10,-0.334832179624852)
--(axis cs:9,-0.532804401847073)
--(axis cs:8,-0.655084957402631)
--(axis cs:7,-0.444273846291518)
--(axis cs:6,-0.555987735180406)
--(axis cs:5,-0.713629401847075)
--(axis cs:4,-0.723223846291518)
--(axis cs:3,-1.18756273518041)
--(axis cs:2,-1.10534051295818)
--(axis cs:1,-1.31548217962486)
--(axis cs:0,0.621898375930705)
--cycle;

\addplot [purple, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
0 5.20081949234009
1 4.05063343048096
2 4.65749454498291
3 4.25968599319458
4 3.91821670532227
5 3.55579996109009
6 3.34258055686951
7 3.3246443271637
8 3.11395835876465
9 3.16703605651855
10 3.25243330001831
11 3.22884440422058
12 3.06178617477417
13 2.98684453964233
14 2.79923343658447
15 2.6986722946167
};
\addlegendentry{TCM}
\addplot [orange, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.00678050518035889
1 0.743958353996277
2 1.82026672363281
3 1.87197780609131
4 1.94580280780792
5 1.86970829963684
6 2.2280387878418
7 2.10358333587646
8 2.01055836677551
9 1.92206108570099
10 2.28118896484375
11 2.24923324584961
12 2.13395285606384
13 2.23091387748718
14 2.23958897590637
15 2.23861932754517
};
\addlegendentry{Margin}
\addplot [blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 5.27086400985718
1 3.33776116371155
2 3.8053777217865
3 2.99182510375977
4 2.51215839385986
5 2.06988883018494
6 1.75858616828918
7 1.80369997024536
8 1.49883055686951
9 1.43994998931885
10 1.40678334236145
11 1.19364166259766
12 0.930383324623108
13 0.952261090278625
14 0.912280559539795
15 0.717186093330383
};
\addlegendentry{TypiClust}
\addplot [red, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.00678050518035889
1 -1.72540557384491
2 -1.07246387004852
3 -1.24976670742035
4 -0.762480497360229
5 -1.00993061065674
6 -0.478011131286621
7 -0.302466630935669
8 -0.418044447898865
9 -0.00645554065704346
10 0.0257527828216553
11 0.160752773284912
12 0.0126638412475586
13 0.0268971920013428
14 0.121405601501465
15 0.176861047744751
};
\addlegendentry{Least conf.}
\addplot [black, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
};
\addlegendentry{Random}
\addplot [darkgreen, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0718833208084106
1 1.46590554714203
2 1.63813328742981
3 1.16954720020294
4 0.988041639328003
5 0.3546222448349
6 0.306605577468872
7 0.215344429016113
8 0.00198888778686523
9 0.124847173690796
10 -0.0576971769332886
11 0.00910556316375732
12 -0.140441656112671
13 -0.300013899803162
14 -0.348152756690979
15 -0.322700023651123
};
\addlegendentry{BADGE}
\addplot [gray, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0.0061028003692627
1 0.900886058807373
2 1.76886940002441
3 1.18656671047211
4 0.692827701568604
5 0.235311150550842
6 -0.195747256278992
7 -0.13159441947937
8 -0.291088819503784
9 -0.26681387424469
10 -0.332030534744263
11 -0.307869434356689
12 -0.608005523681641
13 -0.689686059951782
14 -0.712191581726074
15 -0.805147171020508
};
\addlegendentry{ProbCover}
\addplot [pink, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.463186144828796
1 -1.34122502803802
2 -1.32004165649414
3 -1.33825278282166
4 -0.937299966812134
5 -0.840747237205505
6 -0.807116746902466
7 -0.762172222137451
8 -0.868399977684021
9 -0.731330633163452
10 -0.608208417892456
11 -0.551286101341248
12 -0.710536122322083
13 -0.643433332443237
14 -0.884988903999329
15 -0.904319524765015
};
\addlegendentry{DBAL}
\addplot [khaki, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.455049991607666
1 -0.186538934707642
2 -0.276824951171875
3 -0.0399832725524902
4 -0.300669431686401
5 -0.631286144256592
6 -0.64947497844696
7 -0.63973331451416
8 -0.438547253608704
9 -0.39044451713562
10 -0.39181387424469
11 -0.468008279800415
12 -0.741549968719482
13 -0.593683362007141
14 -0.763886094093323
15 -0.930419445037842
};
\addlegendentry{Coreset}
\addplot [brown, dotted, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.198022246360779
1 -1.73935830593109
2 -1.52921664714813
3 -1.61143887042999
4 -1.14709997177124
5 -1.13750553131104
6 -0.979863882064819
7 -0.868149995803833
8 -1.07896113395691
9 -0.956680536270142
10 -0.758708357810974
11 -0.732644438743591
12 -0.865441679954529
13 -0.86395001411438
14 -1.06530272960663
15 -0.951486110687256
};
\addlegendentry{Entropy}
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0,xmax=0.01,ymin=0,ymax=0.01] {figures/transparent_pixel.png};
\end{axis}

\end{tikzpicture}

